Involutive Khovanov homology and equivariant knots

For strongly invertible knots, we define an involutive version of Khovanov homology, and from it derive a pair of integer-valued invariants $(\underline{s}, \overline{s})$, which is an equivariant version of Rasmussen's $s$-invariant. Using these invariants, we reprove that the infinite family of knots $J_n$ introduced by Hayden each admits exotic pairs of slice disks. Our construction is intended to give a Khovanov-theoretic analogue of the formalism given by Dai, Mallick and Stoffregen in involutive knot Floer theory.

==> tikzpictures/IR-map.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1,y=1pt,yscale=-0.8,xscale=1]
% \path (0,51); %set diagram left start at 0, and has height of 51
% \clip (0,0) rectangle (300,50);

\begin{knot}[
  % draft mode=crossings,
  clip width=2.5pt,
  consider self intersections
]

%Curve Lines [id:da4083988151118476] 
\strand    (41.5,11.05) .. controls (56.5,11.5) and (78.61,58.33) .. (78.5,26.5) .. controls (78.39,-5.33) and (55.5,41.5) .. (41.5,41.61) ;
%Curve Lines [id:da5613821153544277] 
\strand    (132,11.05) .. controls (117,11.5) and (94.89,58.33) .. (95,26.5) .. controls (95.11,-5.33) and (118,41.5) .. (132,41.61) ;

%Curve Lines [id:da7749371130667816] 
\strand    (211.5,10.55) .. controls (226.5,11) and (248.61,57.83) .. (248.5,26) .. controls (248.39,-5.83) and (225.5,41) .. (211.5,41.11) ;
%Curve Lines [id:da302026985970675] 
\strand    (302,10.55) .. controls (287,11) and (264.89,57.83) .. (265,26) .. controls (265.11,-5.83) and (288,41) .. (302,41.11) ;

%Curve Lines [id:da4076833507386044] 
\strand    (131,70.55) .. controls (116,71) and (93.89,117.83) .. (94,86) .. controls (94.11,54.17) and (117,101) .. (131,101.11) ;

%Curve Lines [id:da41918020729793837] 
\strand    (211.5,70.55) .. controls (226.5,71) and (248.61,117.83) .. (248.5,86) .. controls (248.39,54.17) and (225.5,101) .. (211.5,101.11) ;

\flipcrossings{2,4,5}

\end{knot}

%Curve Lines [id:da8485179074256705] 
\draw    (42.5,71.55) .. controls (61,72) and (65,98.5) .. (42.5,102.11) ;
%Curve Lines [id:da5464321901736803] 
\draw    (301.03,71.05) .. controls (283.53,72.5) and (278.53,98) .. (301.03,101.61) ;

%Curve Lines [id:da011825069104691277] 
\draw    (42.5,131.05) .. controls (61,131.5) and (65,158) .. (42.5,161.61) ;
%Curve Lines [id:da3498920908833285] 
\draw    (131.03,131.05) .. controls (113.53,132.5) and (108.53,158) .. (131.03,161.61) ;
%Curve Lines [id:da9414210239564774] 
\draw    (212.5,130.55) .. controls (231,131) and (235,157.5) .. (212.5,161.11) ;
%Curve Lines [id:da332735467678677] 
\draw    (301.03,130.55) .. controls (283.53,132) and (278.53,157.5) .. (301.03,161.11) ;

%Straight Lines [id:da02978129401823104] 
\draw    (153.5,26.5) -- (189.5,26.5) ;
\draw [shift={(191.5,26.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(151.5,26.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08506372374814641] 
\draw    (153.5,86.5) -- (189.5,86.5) ;
\draw [shift={(191.5,86.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(151.5,86.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6014338082001551] 
\draw    (153.5,146.5) -- (189.5,146.5) ;
\draw [shift={(191.5,146.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(151.5,146.5)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da37425724974439656] 
\draw    (61,43.73) -- (61,62.73) ;
\draw [shift={(61,64.73)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7170592283886457] 
\draw    (282.5,44.23) -- (282.5,63.23) ;
\draw [shift={(282.5,65.23)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22450384413101987] 
\draw    (111.5,106.23) -- (111.5,125.23) ;
\draw [shift={(111.5,127.23)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6258359449041656] 
\draw    (230,104.23) -- (230,123.23) ;
\draw [shift={(230,125.23)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (66.5,44.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$F_{1}$};
% Text Node
\draw (289.5,47.63) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$F^\tau_{1}$};
% Text Node
\draw (118.5,107.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$F_{2}$};
% Text Node
\draw (236,105.9) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$F^\tau_{2}$};
% Text Node
\draw (165,5.4) node [anchor=north west][inner sep=0.75pt]    {$\tau $};
% Text Node
\draw (165,66.9) node [anchor=north west][inner sep=0.75pt]    {$\tau $};
% Text Node
\draw (167,125.4) node [anchor=north west][inner sep=0.75pt]    {$\tau $};
% Text Node
\draw (10,17.4) node [anchor=north west][inner sep=0.75pt]    {$D$};
% Text Node
\draw (10,137.9) node [anchor=north west][inner sep=0.75pt]    {$D'$};

\end{tikzpicture}

==> tikzpictures/IR-moves.tex <==
\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,246); %set diagram left start at 0, and has height of 246

\begin{knot}[
  % draft mode=crossings,
  clip width=2.5pt,
]

%Curve Lines [id:da9005882673868078] 
\strand    (50.5,10.05) .. controls (65.5,10.5) and (87.61,57.33) .. (87.5,25.5) ;
%Curve Lines [id:da8157868811457754] 
\strand    (104,25.5) .. controls (104.11,-6.33) and (127,40.5) .. (141,40.61) ;
%Curve Lines [id:da45068013294360165] 
\strand    (192,10.55) .. controls (210.5,11) and (214.5,37.5) .. (192,41.11) ;
%Curve Lines [id:da25405952354815875]
\strand    (280.53,10.55) .. controls (263.03,12) and (258.03,37.5) .. (280.53,41.11) ;
%Curve Lines [id:da5667500170112657] 
\strand    (49.75,62) .. controls (64.75,62.45) and (69.75,68.5) .. (70.25,81) .. controls (70.75,93.5) and (63.75,100.89) .. (49.75,101) ;
%Curve Lines [id:da17624069923360786] 
\strand    (49.75,71.5) .. controls (64.75,71.95) and (83.75,68.5) .. (84.25,81) .. controls (84.75,93.5) and (62.75,90.89) .. (48.75,91) ;
%Curve Lines [id:da8409226629521374] 
\strand    (138.75,62.5) .. controls (123.75,62.95) and (118.75,69) .. (118.25,81.5) .. controls (117.75,94) and (124.75,101.39) .. (138.75,101.5) ;
%Curve Lines [id:da5483345649231945] 
\strand    (138.75,72) .. controls (123.75,72.45) and (104.75,69) .. (104.25,81.5) .. controls (103.75,94) and (125.75,91.39) .. (139.75,91.5) ;
%Curve Lines [id:da4300113060472781] 
\strand    (189.25,62.5) .. controls (204.25,62.95) and (210.25,69) .. (210.75,81.5) .. controls (211.25,94) and (204.25,101.39) .. (190.25,101.5) ;
%Curve Lines [id:da03826228463330417] 
\strand    (190.25,72) .. controls (205.25,72.45) and (205.25,92) .. (189.25,91.5) ;
%Curve Lines [id:da4264915605271745] 
\strand    (279.78,63) .. controls (264.78,63.45) and (258.78,69.5) .. (258.28,82) .. controls (257.78,94.5) and (264.78,101.89) .. (278.78,102) ;
%Curve Lines [id:da5965317136997631] 
\strand    (278.78,72.5) .. controls (263.78,72.95) and (263.78,92.5) .. (279.78,92) ;
%Curve Lines [id:da8980056657514665] 
\strand    (50.5,124.73) .. controls (58.16,125.06) and (72.86,133.29) .. (73,143.59) .. controls (73.14,153.89) and (58.56,166.1) .. (50,166.81) ;
%Curve Lines [id:da43380804292484665] 
\strand    (51,139.96) .. controls (58.66,140.29) and (72.86,151.43) .. (73,161.73) .. controls (73.14,172.03) and (59.06,182.06) .. (50.5,182.77) ;
%Curve Lines [id:da11882445663680763] 
\strand    (50,132.71) .. controls (65,133.35) and (84,134.88) .. (84.5,152.3) .. controls (85,169.71) and (64.5,174.64) .. (50.5,174.79) ;
%Curve Lines [id:da5110841765218718] 
\strand    (189.82,125.45) .. controls (202.34,125.78) and (226.36,134.02) .. (226.58,144.32) .. controls (226.81,154.61) and (202.99,166.83) .. (189,167.54) ;
%Curve Lines [id:da25069824043646505] 
\strand    (190.63,140.69) .. controls (203.16,141.02) and (227.17,149.98) .. (227.4,160.28) .. controls (227.62,170.58) and (203.8,182.79) .. (189.82,183.5) ;
%Curve Lines [id:da9261849741641751] 
\strand    (189,133.43) .. controls (213.51,134.08) and (208.61,135.61) .. (209.42,153.02) .. controls (210.24,170.44) and (212.69,175.36) .. (189.82,175.52) ;

%Curve Lines [id:da7883385932287491] 
\strand    (279.68,125) .. controls (267.16,125.33) and (243.14,133.57) .. (242.92,143.87) .. controls (242.69,154.16) and (266.51,166.38) .. (280.5,167.09) ;
%Curve Lines [id:da21242270527008666] 
\strand    (278.87,140.24) .. controls (266.34,140.57) and (242.33,149.53) .. (242.1,159.83) .. controls (241.88,170.13) and (265.7,182.34) .. (279.68,183.05) ;
%Curve Lines [id:da07878583277024187] 
\strand    (280.5,132.98) .. controls (255.99,133.63) and (260.89,135.16) .. (260.08,152.57) .. controls (259.26,169.99) and (256.81,174.91) .. (279.68,175.07) ;

%Curve Lines [id:da40343725190225554] 
\strand    (139.53,124) .. controls (132.31,124.33) and (118.47,132.57) .. (118.34,142.87) .. controls (118.21,153.16) and (131.94,165.38) .. (140,166.09) ;
%Curve Lines [id:da7608493491736917] 
\strand    (139.06,139.24) .. controls (131.84,139.57) and (118.47,150.71) .. (118.34,161.01) .. controls (118.21,171.3) and (131.47,181.34) .. (139.53,182.05) ;
%Curve Lines [id:da40672016950749623] 
\strand    (140,131.98) .. controls (125.87,132.63) and (107.98,134.16) .. (107.51,151.57) .. controls (107.04,168.99) and (126.34,173.91) .. (139.53,174.07) ;
%Curve Lines [id:da8446056084066775] 
\strand    (405.04,16.3) .. controls (359.51,15.63) and (421.06,40.46) .. (449.89,40.63) ;
%Curve Lines [id:da36920779300357665] 
\strand    (500.37,40.3) .. controls (511.07,40.96) and (530.37,28.46) .. (544.56,28.46) .. controls (558.75,28.46) and (579.89,39.96) .. (589.89,40.63) ;
%Curve Lines [id:da07301232095020427] 
\strand    (361.39,66) .. controls (376.39,66.45) and (416.23,62.51) .. (416.73,75.01) .. controls (417.23,87.51) and (374.39,85.39) .. (360.39,85.5) ;
%Curve Lines [id:da8697836676890602] 
\strand    (450.39,66.5) .. controls (435.39,66.95) and (396.56,62.51) .. (396.06,75.01) .. controls (395.56,87.51) and (437.39,85.89) .. (451.39,86) ;
%Curve Lines [id:da5107288063790901] 
\strand    (502.73,65.15) .. controls (517.73,65.59) and (536.73,62.15) .. (537.23,74.65) .. controls (537.73,87.15) and (515.73,84.54) .. (501.73,84.65) ;
%Curve Lines [id:da9091223597614959] 
\strand    (591.73,65.65) .. controls (576.73,66.09) and (557.73,62.65) .. (557.23,75.15) .. controls (556.73,87.65) and (578.73,85.04) .. (592.73,85.15) ;
%Curve Lines [id:da43506122533755387] 
\strand    (361.89,111.56) .. controls (376.89,112) and (395.89,116.89) .. (405.23,126.22) .. controls (414.56,135.56) and (436.56,142.22) .. (451.23,141.56) ;
%Curve Lines [id:da01115614362714945] 
\strand    (361.23,126.89) .. controls (376.23,127.34) and (390.56,141.56) .. (405.89,141.28) .. controls (421.23,141.01) and (436.56,126.89) .. (451.23,126.22) ;
%Curve Lines [id:da8602806846522767] 
\strand    (361.89,140.89) .. controls (376.89,141.34) and (396.56,132.89) .. (405.23,126.22) .. controls (413.89,119.56) and (435.89,112.89) .. (450.56,112.22) ;
%Curve Lines [id:da3605267540814491] 
\strand    (501.89,111.95) .. controls (516.89,112.39) and (537.23,122.89) .. (546.56,128.22) .. controls (555.89,133.56) and (576.56,142.61) .. (591.23,141.95) ;
%Curve Lines [id:da18115276818546433] 
\strand    (501.23,127.28) .. controls (516.23,127.73) and (529.89,113.83) .. (545.23,113.56) .. controls (560.56,113.28) and (576.56,127.28) .. (591.23,126.61) ;
%Curve Lines [id:da9570315237830525] 
\strand    (501.89,141.28) .. controls (516.89,141.73) and (537.89,134.89) .. (546.56,128.22) .. controls (555.23,121.56) and (575.89,113.28) .. (590.56,112.61) ;
%Curve Lines [id:da2342410680420034] 
\strand    (361.33,161.44) .. controls (376.33,161.89) and (375.33,181.44) .. (390.67,181.16) .. controls (406,180.89) and (406.67,161.16) .. (421.33,161.16) .. controls (436,161.16) and (435.33,181.16) .. (450.67,181.83) ;
%Curve Lines [id:da696143168568783] 
\strand    (360.67,180.26) .. controls (375.67,179.85) and (375.33,160.91) .. (390.67,161.16) .. controls (406,161.42) and (406,180.52) .. (420.67,180.52) .. controls (435.33,180.52) and (436,162.44) .. (451.33,161.83) ;
%Curve Lines [id:da9659704594192152] 
\strand    (500.67,161.44) .. controls (515.67,161.89) and (534.67,160.49) .. (544,171.83) .. controls (553.33,183.16) and (574.67,181.16) .. (590,181.83) ;
%Curve Lines [id:da04759347742449693] 
\strand    (500,180.26) .. controls (515,179.85) and (532.67,183.83) .. (544,171.83) .. controls (555.33,159.83) and (575.33,162.44) .. (590.67,161.83) ;
%Curve Lines [id:da3743697575835554] 
\strand    (360.89,201.06) .. controls (375.89,201.5) and (393.89,204.67) .. (403.89,211.17) .. controls (413.89,217.67) and (436.23,232.51) .. (450.89,231.84) ;
%Curve Lines [id:da3450122208810301] 
\strand    (360.23,211.17) .. controls (381.89,210.17) and (404.89,231.45) .. (420.23,231.17) .. controls (435.56,230.9) and (434.89,221.17) .. (450.23,221.17) ;
%Curve Lines [id:da9326859957528625] 
\strand    (360.89,230.39) .. controls (375.89,230.84) and (391.89,217.17) .. (403.89,211.17) .. controls (415.89,205.17) and (434.89,202.39) .. (449.56,201.72) ;
%Curve Lines [id:da24308449672490484] 
\strand    (360.89,220.51) .. controls (376.89,221.17) and (376.56,230.51) .. (389.89,231.17) .. controls (403.23,231.84) and (426.89,211.17) .. (450.23,211.17) ;
%Curve Lines [id:da510584371989822] 
\strand    (500.23,201.06) .. controls (515.23,201.5) and (535.23,215.01) .. (545.56,221.84) .. controls (555.89,228.67) and (574.89,231.84) .. (589.56,231.17) ;
%Curve Lines [id:da2009041264363306] 
\strand    (499.56,211.17) .. controls (513.39,211.67) and (516.89,201.17) .. (530.23,200.51) .. controls (543.56,199.84) and (561.56,221.84) .. (589.56,221.17) ;
%Curve Lines [id:da3205225758315776] 
\strand    (500.23,230.39) .. controls (515.23,230.84) and (535.23,228.01) .. (545.56,221.84) .. controls (555.89,215.67) and (575.73,201.84) .. (590.39,201.17) ;
%Curve Lines [id:da9020526830252216] 
\strand    (500.23,220.51) .. controls (524.89,222.51) and (544.23,200.51) .. (558.23,200.51) .. controls (572.23,200.51) and (578.39,210.67) .. (589.56,211.17) ;
%Curve Lines [id:da23630209311361994] 
\strand    (87.5,25.5) .. controls (87.39,-6.33) and (64.5,40.5) .. (50.5,40.61) ;
%Curve Lines [id:da09313718190832943] 
\strand    (141,10.05) .. controls (126,10.5) and (103.89,57.33) .. (104,25.5) ;
%Curve Lines [id:da5713784705976617] 
\strand    (361.23,39.96) .. controls (389.89,39.3) and (450.56,16.96) .. (405.04,16.3) ;

\flipcrossings{5,6,7,8,9,10,11,12,22,23,24,25,26,27,33,34,35,36,37,39,40,41,42,43}

\end{knot}

% Text Node
\draw (15.5,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {IR1};
% Text Node
\draw (153.38,16.9) node [anchor=north west][inner sep=0.75pt]    {$\sim $};
% Text Node
\draw (15.5,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {IR2};
% Text Node
\draw (153.38,72.9) node [anchor=north west][inner sep=0.75pt]    {$\sim $};
% Text Node
\draw (15.5,146.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {IR3};
% Text Node
\draw (153.38,143.94) node [anchor=north west][inner sep=0.75pt]    {$\sim $};
% Text Node
\draw (463.06,18.4) node [anchor=north west][inner sep=0.75pt]    {$\sim $};
% Text Node
\draw (329.5,18.96) node [anchor=north west][inner sep=0.75pt]   [align=left] {R1};
% Text Node
\draw (329.5,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {R2};
% Text Node
\draw (463.06,67.4) node [anchor=north west][inner sep=0.75pt]    {$\sim $};
% Text Node
\draw (329.5,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {M1};
% Text Node
\draw (463.06,114.9) node [anchor=north west][inner sep=0.75pt]    {$\sim $};
% Text Node
\draw (329.5,163.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {M2};
% Text Node
\draw (329.5,206) node [anchor=north west][inner sep=0.75pt]   [align=left] {M3};
% Text Node
\draw (463.06,204.4) node [anchor=north west][inner sep=0.75pt]    {$\sim $};


\end{tikzpicture}

==> tikzpictures/R1-modif.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da2098053124007031] 
\draw    (50.24,16.5) .. controls (4.71,15.83) and (66.26,40.66) .. (95.09,40.83) ;
%Curve Lines [id:da34196619800823935] 
\draw    (317.77,38.7) .. controls (328.47,39.36) and (347.77,26.86) .. (361.96,26.86) .. controls (376.15,26.86) and (397.29,38.36) .. (407.29,39.03) ;
%Curve Lines [id:da625892492010569] 
\draw    (6.43,40.16) .. controls (35.09,39.5) and (95.76,17.16) .. (50.24,16.5) ;
%Curve Lines [id:da8488926146089846] 
\draw    (50.6,134.62) .. controls (41.74,135.02) and (41.1,131.68) .. (41.26,125.38) .. controls (41.41,119.08) and (42.54,91.52) .. (38.92,93.13) .. controls (35.29,94.74) and (34.11,96.23) .. (36.9,98.37) .. controls (39.7,100.5) and (77.18,115.81) .. (95.4,115.92) ;
%Curve Lines [id:da941868568468148] 
\draw    (6.12,115.25) .. controls (29.42,114.7) and (75.17,97.96) .. (65.82,93.92) .. controls (56.47,89.88) and (63.16,119.32) .. (62.68,126.16) .. controls (62.2,133) and (60.27,135.82) .. (50.6,134.62) ;
%Curve Lines [id:da28271246574318165] 
\draw    (161.06,127.05) .. controls (157,127) and (155.22,125.25) .. (155.32,121.37) .. controls (155.41,117.5) and (154.2,107.8) .. (155.86,105.76) .. controls (157.52,103.72) and (177.4,115.49) .. (188.6,115.56) ;
%Curve Lines [id:da3442415594720605] 
\draw    (133.72,115.15) .. controls (148.04,114.81) and (164.77,103.53) .. (167.33,106.5) .. controls (169.88,109.47) and (168.64,118.88) .. (168.49,121.85) .. controls (168.34,124.83) and (167.8,127.4) .. (161.06,127.05) ;
%Curve Lines [id:da7621857206157724] 
\draw    (252.62,126.89) .. controls (247.6,127.12) and (247.24,125.23) .. (247.33,121.66) .. controls (247.41,118.09) and (256.27,108.87) .. (258.33,107.73) .. controls (260.38,106.59) and (267.68,116.24) .. (278,116.3) ;
%Curve Lines [id:da14814507440500002] 
\draw    (227.43,115.92) .. controls (240.63,115.61) and (246.62,105.45) .. (248.97,108.19) .. controls (251.32,110.92) and (259.6,119.36) .. (259.47,122.1) .. controls (259.33,124.84) and (258.1,127.58) .. (252.62,126.89) ;
%Curve Lines [id:da972803404766374] 
\draw    (316.97,114.5) .. controls (329.4,114) and (347,97.2) .. (352.6,102) .. controls (358.2,106.8) and (352.2,132) .. (357,134) .. controls (361.8,136) and (363.4,136) .. (369.4,134.4) .. controls (375.4,132.8) and (369.4,106.4) .. (373.8,101.6) .. controls (378.2,96.8) and (395.8,114) .. (406.49,114.83) ;
%Straight Lines [id:da5565904853440878] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (50.4,49) -- (50.59,83.4) ;
\draw [shift={(50.6,85.4)}, rotate = 269.69] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da21672734871003607] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (106,115.2) -- (117.8,115.2) ;
\draw [shift={(119.8,115.2)}, rotate = 180] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3258901759937445] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (139.4,41) -- (273.6,41) ;
\draw [shift={(275.6,41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41289945338312173] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (200.6,114.8) -- (212.4,114.8) ;
\draw [shift={(214.4,114.8)}, rotate = 180] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08456515299092648] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (288.4,114.8) -- (300.2,114.8) ;
\draw [shift={(302.2,114.8)}, rotate = 180] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da004153671660311775] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (364,49) -- (364.19,83.4) ;
\draw [shift={(364.2,85.4)}, rotate = 269.69] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (192.6,21.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {R1};


\end{tikzpicture}

==> tikzpictures/ab-coloring.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

\clip (0,0) rectangle (420,120);

%Curve Lines [id:da14373270994925458] 
\draw [line width=1.5]    (70.58,41.39) .. controls (63.5,-18) and (4,25.5) .. (42.36,77.01) ;
%Curve Lines [id:da9176237834960473] 
\draw [line width=1.5]    (53.15,86.58) .. controls (94,115) and (123,32) .. (35.5,45.5) ;
%Curve Lines [id:da4156621148806219] 
\draw [line width=1.5]    (25.13,46.95) .. controls (-12.3,54.35) and (15.68,141.29) .. (69.06,54.44) ;
%Right Arrow [id:dp5140448909364506] 
\draw   (114.5,43.69) -- (125.5,43.69) -- (125.5,37.79) -- (137.72,49.59) -- (125.5,61.39) -- (125.5,55.49) -- (114.5,55.49) -- cycle ;
%Shape: Polygon Curved [id:ds7049196934646048] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (197,11) .. controls (210,10) and (215,18) .. (217,35) .. controls (219,52) and (226.77,42.04) .. (237,53) .. controls (247.23,63.96) and (246,72) .. (244,81) .. controls (242,90) and (230,98) .. (213,89) .. controls (196,80) and (203,81) .. (188,90) .. controls (173,99) and (164,89) .. (158,82) .. controls (152,75) and (153,60) .. (160,55) .. controls (167,50) and (178,50) .. (180,35) .. controls (182,20) and (184,12) .. (197,11) -- cycle ;
%Shape: Polygon Curved [id:ds17074673299979104] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (196.5,42) .. controls (208.5,42) and (222,39) .. (215.5,61) .. controls (209,83) and (192,85) .. (182,65) .. controls (172,45) and (184.5,42) .. (196.5,42) -- cycle ;
%Shape: Polygon Curved [id:ds5846915080243285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (346.5,12) .. controls (359.5,11) and (364.5,19) .. (366.5,36) .. controls (368.5,53) and (376.27,43.04) .. (386.5,54) .. controls (396.73,64.96) and (395.5,73) .. (393.5,82) .. controls (391.5,91) and (379.5,99) .. (362.5,90) .. controls (345.5,81) and (352.5,82) .. (337.5,91) .. controls (322.5,100) and (313.5,90) .. (307.5,83) .. controls (301.5,76) and (302.5,61) .. (309.5,56) .. controls (316.5,51) and (327.5,51) .. (329.5,36) .. controls (331.5,21) and (333.5,13) .. (346.5,12) -- cycle ;
%Shape: Polygon Curved [id:ds7500793446130848] 
\draw  [color={rgb, 255:red, 0; green, 116; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (346.5,43) .. controls (358.5,43) and (372,40) .. (365.5,62) .. controls (359,84) and (342,86) .. (332,66) .. controls (322,46) and (334.5,43) .. (346.5,43) -- cycle ;
%Straight Lines [id:da8323618269637144] 
\draw    (200.5,11.5) -- (195.5,11.5) ;
\draw [shift={(192.5,11.5)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7020181107185509] 
\draw    (54.5,13) -- (48.5,13) ;
\draw [shift={(45.5,13)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9560553699263243] 
\draw    (203.5,42) -- (197.5,42.33) ;
\draw [shift={(194.5,42.5)}, rotate = 356.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Right Arrow [id:dp06162929049200949] 
\draw   (267,43.69) -- (278,43.69) -- (278,37.79) -- (290.22,49.59) -- (278,61.39) -- (278,55.49) -- (267,55.49) -- cycle ;

% Text Node
\draw (369,4.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{a}$};
% Text Node
\draw (367.5,57.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 117; blue, 255 }  ,opacity=1 ]  {$b$};


\end{tikzpicture}


==> tikzpictures/gxch-half.tex <==


\tikzset{
    every picture/.style={line width=0.75pt},
    every node/.style={font=\large}
}

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,133); %set diagram left start at 0, and has height of 133

%Straight Lines [id:da69966654515085] 
\draw    (50,71.5) -- (50,101) ;
\draw [shift={(50,91.25)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da29970969408143666] 
\draw    (65,71.5) -- (65,101) ;
\draw [shift={(65,79.75)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7000254930498941] 
\draw    (95,71.5) -- (95,101) ;
\draw [shift={(95,91.25)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5199793680577767] 
\draw    (109,71.5) -- (109,101) ;
\draw [shift={(109,79.75)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1851994507411504] 
\draw    (50,10) -- (50,40) ;
%Straight Lines [id:da8446718300942844] 
\draw    (65,10) -- (65,40) ;
%Straight Lines [id:da0034557436498373617] 
\draw    (95,10) -- (95,40) ;
%Straight Lines [id:da27123703064318017] 
\draw    (109,10) -- (109,40) ;
%Shape: Rectangle [id:dp4926504937839148] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (42,21.5) -- (117,21.5) -- (117,71.5) -- (42,71.5) -- cycle ;
%Straight Lines [id:da27124079473456186] 
\draw    (291.5,72) -- (291.5,101.5) ;
\draw [shift={(291.5,91.75)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da52571608350311] 
\draw    (306.5,72) -- (306.5,101.5) ;
\draw [shift={(306.5,80.25)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da2169320190581956] 
\draw    (336.5,72) -- (336.5,101.5) ;
\draw [shift={(336.5,91.75)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da04203895309307737] 
\draw    (350.5,72) -- (350.5,101.5) ;
\draw [shift={(350.5,80.25)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


%Straight Lines [id:da7672985752597586] 
\draw    (291.5,10.5) -- (291.5,40.5) ;
%Straight Lines [id:da4283763814865853] 
\draw    (306.5,10.5) -- (306.5,40.5) ;
%Straight Lines [id:da5162260111188489] 
\draw    (336.5,10.5) -- (336.5,40.5) ;
%Straight Lines [id:da13950216886462163] 
\draw    (350.5,10.5) -- (350.5,40.5) ;
%Shape: Rectangle [id:dp25649544778000166] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (283.5,22) -- (358.5,22) -- (358.5,72) -- (283.5,72) -- cycle ;
%Straight Lines [id:da07692416726288742] 
\draw    (150,71) -- (150,100.5) ;
\draw [shift={(150,90.75)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7549749808910878] 
\draw    (164,71) -- (164,100.5) ;
\draw [shift={(164,79.25)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da4329112570806227] 
\draw    (194,71) -- (194,100.5) ;
\draw [shift={(194,90.75)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8521621377108916] 
\draw    (209,71) -- (209,100.5) ;
\draw [shift={(209,79.25)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\begin{knot}[
  % draft mode=crossings,
  clip width=2.5pt,
  end tolerance=1pt
]

%Curve Lines [id:da8839962967667503] 
\strand    (209,71) .. controls (209,58.7) and (182.91,62.09) .. (165.58,48.4) .. controls (148.24,34.71) and (149.83,30.77) .. (150,11) ;
%Curve Lines [id:da15910263990544016] 
\strand    (194,71) .. controls (194.18,60.52) and (194.5,49) .. (194.5,41) .. controls (194.5,33) and (166,31) .. (165,12) ;
%Curve Lines [id:da6871546927693182] 
\strand    (164,71) .. controls (164.51,60.93) and (164.5,49.5) .. (165,41) .. controls (165.5,32.5) and (195,30) .. (194.5,12.5) ;
%Curve Lines [id:da7164034437598414] 
\strand    (150,71) .. controls (150,58.21) and (178.5,59.5) .. (193.22,49.81) .. controls (207.93,40.11) and (209.5,32.3) .. (209.5,12) ;

\end{knot}

%Straight Lines [id:da8234474042758169] 
\draw    (393,71.5) -- (393,101) ;
\draw [shift={(393,91.25)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06767423765468672] 
\draw    (407,71.5) -- (407,101) ;
\draw [shift={(407,79.75)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9380453981376111] 
\draw    (437,71.5) -- (437,101) ;
\draw [shift={(437,91.25)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5047539508514018] 
\draw    (452,71.5) -- (452,101) ;
\draw [shift={(452,79.75)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

\begin{knot}[
  % draft mode=crossings,
  clip width=2.5pt,
  end tolerance=1pt
]

%Curve Lines [id:da48809948453373264] 
\strand    (393,71.5) .. controls (393,58.71) and (421.5,60) .. (436.22,50.31) .. controls (450.93,40.61) and (452.5,32.8) .. (452.5,12.5) ;
%Curve Lines [id:da3373872917135682] 
\strand    (407,71.5) .. controls (407.51,61.43) and (407.5,50) .. (408,41.5) .. controls (408.5,33) and (438,30.5) .. (437.5,13) ;
%Curve Lines [id:da8926337975292434] 
\strand    (437,71.5) .. controls (437.18,61.02) and (437.5,49.5) .. (437.5,41.5) .. controls (437.5,33.5) and (409,31.5) .. (408,12.5) ;
%Curve Lines [id:da42454528167166516] 
\strand    (452,71.5) .. controls (452,59.2) and (425.91,62.59) .. (408.58,48.9) .. controls (391.24,35.21) and (392.83,31.27) .. (393,11.5) ;

\end{knot}

% Text Node
\draw (63.5,40.31) node [anchor=north west][inner sep=0.75pt]    {$-1/2$};
% Text Node
\draw (12.5,42.9) node [anchor=north west][inner sep=0.75pt]    {$D^+$};
% Text Node
\draw (124.5,41.9) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (304,40.81) node [anchor=north west][inner sep=0.75pt]    {$+1/2$};
% Text Node
\draw (250,39.9) node [anchor=north west][inner sep=0.75pt]    {$D^{-}$};
% Text Node
\draw (366,42.9) node [anchor=north west][inner sep=0.75pt]    {$=$};


\end{tikzpicture}

==> tikzpictures/gxch-map-ca-A.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,161); %set diagram left start at 0, and has height of 161

%Curve Lines [id:da7815774116200508] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (82.5,86.5) .. controls (82.33,77.13) and (82.75,80.5) .. (83.25,71.75) .. controls (83.75,63) and (95,62) .. (96.5,62.5) .. controls (98,63) and (97.25,63.75) .. (97.25,68) .. controls (97.25,72.25) and (97.58,76.52) .. (97.5,84.5) ;
%Curve Lines [id:da7780269930232319] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (144.5,87.5) .. controls (144.67,78.13) and (144.75,80.5) .. (144.25,71.75) .. controls (143.75,63) and (132.5,62) .. (131,62.5) .. controls (129.5,63) and (130.25,63.75) .. (130.25,68) .. controls (130.25,72.25) and (130.42,77.52) .. (130.5,85.5) ;
%Curve Lines [id:da5911408980662755] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (83.25,10.75) .. controls (83.03,16.58) and (84.04,29.82) .. (84.5,32.5) .. controls (84.96,35.18) and (92.63,41.72) .. (96.56,47.11) .. controls (100.5,52.5) and (97.14,60.37) .. (99.25,59.5) .. controls (101.36,58.63) and (104.75,55.25) .. (112.75,55.75) ;
%Curve Lines [id:da6071970264469252] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (114.75,32.25) .. controls (110,32.25) and (100.02,38.16) .. (99.75,43) .. controls (99.48,47.84) and (107.85,53.4) .. (114,53) ;
%Curve Lines [id:da7752759296731674] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (98.72,11.75) .. controls (98.72,21.75) and (111.47,30) .. (114.22,30) ;
%Curve Lines [id:da31841210073504655] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (144.72,10.75) .. controls (144.94,16.58) and (143.93,29.82) .. (143.47,32.5) .. controls (143.01,35.18) and (135.34,41.72) .. (131.4,47.11) .. controls (127.47,52.5) and (130.83,60.37) .. (128.72,59.5) .. controls (126.6,58.63) and (120.75,55.25) .. (112.75,55.75) ;
%Curve Lines [id:da6201511649421358] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (114.75,32.25) .. controls (119.5,32.25) and (128.98,38.16) .. (129.25,43) .. controls (129.52,47.84) and (120.15,53.4) .. (114,53) ;
%Curve Lines [id:da82575290907068] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (129.72,11.75) .. controls (129.72,21.75) and (116.97,30) .. (114.22,30) ;
%Straight Lines [id:da1133857674865607] 
\draw    (162,48) -- (202.5,48) ;
\draw [shift={(204.5,48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da02580078516463391] 
\draw    (162.5,44) -- (162.5,52) ;

%Curve Lines [id:da19351883401731995] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (298.77,14.5) .. controls (300.19,36.67) and (283.21,39.97) .. (284.83,15.21) ;
%Curve Lines [id:da05397959785059814] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (255.59,15.21) .. controls (256.33,34.31) and (242.18,39.02) .. (240.79,14.5) ;
%Curve Lines [id:da5380111018831867] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (299.24,81) .. controls (300.66,58.98) and (283.68,55.71) .. (285.3,80.3) ;
%Curve Lines [id:da4392760121769337] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (256.06,80.3) .. controls (256.8,61.33) and (242.65,56.64) .. (241.26,81) ;

%Curve Lines [id:da652293949804381] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (406.98,15.65) .. controls (400.8,29.45) and (376.06,29.93) .. (368.65,13.99) ;
%Curve Lines [id:da36569941751748547] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (416.02,15.18) .. controls (416.02,41.82) and (358.93,39.92) .. (357.53,15.18) ;
%Curve Lines [id:da3480257364832615] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (406.98,80.84) .. controls (404.13,67.99) and (376.06,64.18) .. (368.18,81.08) ;
%Curve Lines [id:da7096532423953101] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (416.5,82.26) .. controls (415.55,55.62) and (359.4,57.69) .. (358.01,82.26) ;


% Text Node
\draw (311,36.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (220.5,40.9) node [anchor=north west][inner sep=0.75pt]    {$h^{\epsilon }$};
% Text Node
\draw (335.5,38.9) node [anchor=north west][inner sep=0.75pt]    {$h^{\epsilon '}$};
% Text Node
\draw (8.5,40.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha (D^+) \ =\ $};
% Text Node
\draw (176,27.4) node [anchor=north west][inner sep=0.75pt]    {$R^+$};


\end{tikzpicture}

==> tikzpictures/gxch-map-ca-B-f1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,80); %set diagram left start at 0, and has height of 80

%Curve Lines [id:da3524758676593418] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (55.59,16.5) .. controls (56.63,32.86) and (44.1,35.3) .. (45.3,17.02) ;
%Curve Lines [id:da48179747633897907] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (23.71,17.02) .. controls (24.26,31.12) and (13.81,34.6) .. (12.79,16.5) ;
%Curve Lines [id:da822428391501931] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (55.94,65.59) .. controls (56.98,49.34) and (44.45,46.92) .. (45.65,65.07) ;
%Curve Lines [id:da6748207233961402] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (24.06,65.07) .. controls (24.61,51.06) and (14.16,47.61) .. (13.14,65.59) ;

%Straight Lines [id:da4479913443790069] 
\draw    (71,40) -- (111.5,40) ;
\draw [shift={(113.5,40)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da8185195876604223] 
\draw    (71.5,36) -- (71.5,44) ;

%Curve Lines [id:da144082658290006] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (190.59,16.5) .. controls (191.63,32.86) and (179.1,35.3) .. (180.3,17.02) ;
%Curve Lines [id:da09696542803815178] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (158.71,17.02) .. controls (159.26,31.12) and (148.81,34.6) .. (147.79,16.5) ;
%Curve Lines [id:da8957450279982769] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (190.94,65.59) .. controls (191.98,49.34) and (179.45,46.92) .. (180.65,65.07) ;
%Curve Lines [id:da6442606694011528] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (159.06,65.07) .. controls (159.61,51.06) and (149.16,47.61) .. (148.14,65.59) ;


% Text Node
\draw (81,17.4) node [anchor=north west][inner sep=0.75pt]    {$f_{1}^{+}$};
% Text Node
\draw (123.5,30.9) node [anchor=north west][inner sep=0.75pt]    {$h^{2}$};


\end{tikzpicture}

==> tikzpictures/gxch-map-ca-B-f2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,80); %set diagram left start at 0, and has height of 80

%Curve Lines [id:da08399637892120138] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (57.59,14.5) .. controls (58.63,30.86) and (46.1,33.3) .. (47.3,15.02) ;
%Curve Lines [id:da39564563840103584] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (25.71,15.02) .. controls (26.26,29.12) and (15.81,32.6) .. (14.79,14.5) ;
%Curve Lines [id:da12435206468585036] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (57.94,63.59) .. controls (58.98,47.34) and (46.45,44.92) .. (47.65,63.07) ;
%Curve Lines [id:da661402155875816] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (26.06,63.07) .. controls (26.61,49.06) and (16.16,45.61) .. (15.14,63.59) ;

%Straight Lines [id:da2672222736857872] 
\draw    (73,38) -- (113.5,38) ;
\draw [shift={(115.5,38)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da7988225284124165] 
\draw    (73.5,34) -- (73.5,42) ;

%Curve Lines [id:da46191254419566485] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (248.82,13.98) .. controls (244.16,24.38) and (225.5,24.74) .. (219.92,12.72) ;
%Curve Lines [id:da9912103378069348] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (255.64,13.62) .. controls (255.64,33.71) and (212.59,32.27) .. (211.53,13.62) ;
%Curve Lines [id:da826800219362563] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (248.82,63.13) .. controls (246.67,53.44) and (225.5,50.57) .. (219.56,63.31) ;
%Curve Lines [id:da6092538765430505] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (256,64.21) .. controls (255.28,44.12) and (212.94,45.68) .. (211.89,64.21) ;


% Text Node
\draw (83,15.4) node [anchor=north west][inner sep=0.75pt]    {$f_{2}^{+}$};
% Text Node
\draw (130.5,28.9) node [anchor=north west][inner sep=0.75pt]    {$h^{( 1 - \epsilon ) + \epsilon' + 1}$};


\end{tikzpicture}

==> tikzpictures/gxch-map-ca-B.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,102); %set diagram left start at 0, and has height of 102

%Curve Lines [id:da059837637755552064] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (82.5,86.5) .. controls (82.33,77.13) and (82.75,80.5) .. (83.25,71.75) .. controls (83.75,63) and (95,62) .. (96.5,62.5) .. controls (98,63) and (97.25,63.75) .. (97.25,68) .. controls (97.25,72.25) and (97.58,76.52) .. (97.5,84.5) ;
%Curve Lines [id:da922520815981604] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (144.5,87.5) .. controls (144.67,78.13) and (144.75,80.5) .. (144.25,71.75) .. controls (143.75,63) and (132.5,62) .. (131,62.5) .. controls (129.5,63) and (130.25,63.75) .. (130.25,68) .. controls (130.25,72.25) and (130.42,77.52) .. (130.5,85.5) ;
%Curve Lines [id:da12605413901251505] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (83.25,10.75) .. controls (83.03,16.58) and (84.04,29.82) .. (84.5,32.5) .. controls (84.96,35.18) and (92.63,41.72) .. (96.56,47.11) .. controls (100.5,52.5) and (97.14,60.37) .. (99.25,59.5) .. controls (101.36,58.63) and (104.75,55.25) .. (112.75,55.75) ;
%Curve Lines [id:da7015721774532613] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (114.75,32.25) .. controls (110,32.25) and (100.02,38.16) .. (99.75,43) .. controls (99.48,47.84) and (107.85,53.4) .. (114,53) ;
%Curve Lines [id:da8100928295909849] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (98.72,11.75) .. controls (98.72,21.75) and (111.47,30) .. (114.22,30) ;
%Curve Lines [id:da0030460548093139694] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (144.72,10.75) .. controls (144.94,16.58) and (143.93,29.82) .. (143.47,32.5) .. controls (143.01,35.18) and (135.34,41.72) .. (131.4,47.11) .. controls (127.47,52.5) and (130.83,60.37) .. (128.72,59.5) .. controls (126.6,58.63) and (120.75,55.25) .. (112.75,55.75) ;
%Curve Lines [id:da030948626449382566] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (114.75,32.25) .. controls (119.5,32.25) and (128.98,38.16) .. (129.25,43) .. controls (129.52,47.84) and (120.15,53.4) .. (114,53) ;
%Curve Lines [id:da8674357551823558] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (129.72,11.75) .. controls (129.72,21.75) and (116.97,30) .. (114.22,30) ;
%Straight Lines [id:da09145668573870924] 
\draw    (162,48) -- (202.5,48) ;
\draw [shift={(204.5,48)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da02174373460557688] 
\draw    (162.5,44) -- (162.5,52) ;

%Curve Lines [id:da7368924720186965] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (298.77,14.5) .. controls (300.19,36.67) and (283.21,39.97) .. (284.83,15.21) ;
%Curve Lines [id:da2779828947279761] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (255.59,15.21) .. controls (256.33,34.31) and (242.18,39.02) .. (240.79,14.5) ;
%Curve Lines [id:da5815622817705164] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (299.24,81) .. controls (300.66,58.98) and (283.68,55.71) .. (285.3,80.3) ;
%Curve Lines [id:da7766702081362131] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (256.06,80.3) .. controls (256.8,61.33) and (242.65,56.64) .. (241.26,81) ;


% Text Node
\draw (220.5,40.9) node [anchor=north west][inner sep=0.75pt]    {$h^{\epsilon }$};
% Text Node
\draw (5.5,40.4) node [anchor=north west][inner sep=0.75pt]    {$\alpha \left( D^{-}\right) \ =\ $};
% Text Node
\draw (176,27.4) node [anchor=north west][inner sep=0.75pt]    {$R^{-}$};


\end{tikzpicture}

==> tikzpictures/gxch-map-comm.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,51); %set diagram left start at 0, and has height of 51

%Curve Lines [id:da3696832896801483] 
\draw    (39.43,10.88) .. controls (39.62,19.92) and (32.84,20.3) .. (32.84,11.07) ;
%Curve Lines [id:da38783938437237864] 
\draw    (11.76,39.67) .. controls (15.17,26.06) and (36.36,26.64) .. (39.43,39.5) ;
%Curve Lines [id:da783756176667922] 
\draw    (11.76,10.72) .. controls (11.57,19.76) and (18.35,20.13) .. (18.35,10.91) ;
%Curve Lines [id:da621809261659076] 
\draw    (33.42,39.6) .. controls (31.06,34.89) and (22.82,33.12) .. (18.12,39.31) ;
%Straight Lines [id:da922245395302507] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (25.76,29.77) -- (25.76,34.77) ;

%Curve Lines [id:da01029559560875326] 
\draw    (100.43,9.88) .. controls (100.62,18.92) and (93.84,19.3) .. (93.84,10.07) ;
%Curve Lines [id:da6795829880553479] 
\draw    (72.76,38.67) .. controls (76.17,25.06) and (97.36,25.64) .. (100.43,38.5) ;
%Curve Lines [id:da2646095598575434] 
\draw    (72.76,9.72) .. controls (72.57,18.76) and (79.35,19.13) .. (79.35,9.91) ;
%Curve Lines [id:da3124370876275595] 
\draw    (94.42,38.6) .. controls (92.06,33.89) and (83.82,32.12) .. (79.12,38.31) ;
%Straight Lines [id:da7677822367619264] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (86.76,28.77) -- (86.76,33.77) ;

%Curve Lines [id:da24150845327630865] 
\draw    (158.43,10.88) .. controls (158.62,19.92) and (151.84,20.3) .. (151.84,11.07) ;
%Curve Lines [id:da6680128644835097] 
\draw    (130.76,39.67) .. controls (134.17,26.06) and (155.36,26.64) .. (158.43,39.5) ;
%Curve Lines [id:da15680596385342027] 
\draw    (130.76,10.72) .. controls (130.57,19.76) and (137.35,20.13) .. (137.35,10.91) ;
%Curve Lines [id:da7959494442091761] 
\draw    (152.42,39.6) .. controls (150.06,34.89) and (141.82,33.12) .. (137.12,39.31) ;
%Straight Lines [id:da3994385101764778] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (144.76,29.77) -- (144.76,34.77) ;

%Curve Lines [id:da695800691346115] 
\draw    (217.43,10.88) .. controls (217.62,19.92) and (210.84,20.3) .. (210.84,11.07) ;
%Curve Lines [id:da062112043632065905] 
\draw    (189.76,39.67) .. controls (193.17,26.06) and (214.36,26.64) .. (217.43,39.5) ;
%Curve Lines [id:da45686399597086247] 
\draw    (189.76,10.72) .. controls (189.57,19.76) and (196.35,20.13) .. (196.35,10.91) ;
%Curve Lines [id:da5832714868624319] 
\draw    (211.42,39.6) .. controls (209.06,34.89) and (200.82,33.12) .. (196.12,39.31) ;
%Straight Lines [id:da6687090379796358] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (203.76,29.77) -- (203.76,34.77) ;

%Shape: Circle [id:dp4910103459803997] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (16,30.63) .. controls (16,29.31) and (17.06,28.25) .. (18.38,28.25) .. controls (19.69,28.25) and (20.75,29.31) .. (20.75,30.63) .. controls (20.75,31.94) and (19.69,33) .. (18.38,33) .. controls (17.06,33) and (16,31.94) .. (16,30.63) -- cycle ;
%Shape: Circle [id:dp1795492557054359] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (31.25,30.63) .. controls (31.25,29.31) and (32.31,28.25) .. (33.63,28.25) .. controls (34.94,28.25) and (36,29.31) .. (36,30.63) .. controls (36,31.94) and (34.94,33) .. (33.63,33) .. controls (32.31,33) and (31.25,31.94) .. (31.25,30.63) -- cycle ;
%Shape: Circle [id:dp8011067240982046] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (91.7,30.13) .. controls (91.7,28.81) and (92.76,27.75) .. (94.07,27.75) .. controls (95.39,27.75) and (96.45,28.81) .. (96.45,30.13) .. controls (96.45,31.44) and (95.39,32.5) .. (94.07,32.5) .. controls (92.76,32.5) and (91.7,31.44) .. (91.7,30.13) -- cycle ;
%Shape: Circle [id:dp29982529549170955] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.7,17.63) .. controls (94.7,16.31) and (95.76,15.25) .. (97.07,15.25) .. controls (98.39,15.25) and (99.45,16.31) .. (99.45,17.63) .. controls (99.45,18.94) and (98.39,20) .. (97.07,20) .. controls (95.76,20) and (94.7,18.94) .. (94.7,17.63) -- cycle ;
%Shape: Circle [id:dp2244824399813521] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.25,18.38) .. controls (131.25,17.06) and (132.31,16) .. (133.63,16) .. controls (134.94,16) and (136,17.06) .. (136,18.38) .. controls (136,19.69) and (134.94,20.75) .. (133.63,20.75) .. controls (132.31,20.75) and (131.25,19.69) .. (131.25,18.38) -- cycle ;
%Shape: Circle [id:dp3518378606312982] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (135.25,30.88) .. controls (135.25,29.56) and (136.31,28.5) .. (137.63,28.5) .. controls (138.94,28.5) and (140,29.56) .. (140,30.88) .. controls (140,32.19) and (138.94,33.25) .. (137.63,33.25) .. controls (136.31,33.25) and (135.25,32.19) .. (135.25,30.88) -- cycle ;
%Shape: Circle [id:dp19522432832764713] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.5,17.88) .. controls (190.5,16.56) and (191.56,15.5) .. (192.88,15.5) .. controls (194.19,15.5) and (195.25,16.56) .. (195.25,17.88) .. controls (195.25,19.19) and (194.19,20.25) .. (192.88,20.25) .. controls (191.56,20.25) and (190.5,19.19) .. (190.5,17.88) -- cycle ;
%Shape: Circle [id:dp4517211693178331] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (211.75,17.88) .. controls (211.75,16.56) and (212.81,15.5) .. (214.13,15.5) .. controls (215.44,15.5) and (216.5,16.56) .. (216.5,17.88) .. controls (216.5,19.19) and (215.44,20.25) .. (214.13,20.25) .. controls (212.81,20.25) and (211.75,19.19) .. (211.75,17.88) -- cycle ;
%Curve Lines [id:da8821381407017992] 
\draw    (308.33,10.08) .. controls (308.53,19.85) and (301.21,20.25) .. (301.21,10.28) ;
%Curve Lines [id:da8370695379822697] 
\draw    (278.43,9.9) .. controls (278.23,19.67) and (285.55,20.07) .. (285.55,10.11) ;
%Curve Lines [id:da9074637240621273] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (282.09,17.09) .. controls (290.63,24.21) and (299.18,22.58) .. (304.46,17.7) ;
%Curve Lines [id:da8983143185124868] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (283.67,15.67) .. controls (291,21.33) and (296.67,21.33) .. (303,16.33) ;
%Curve Lines [id:da1251712295596693] 
\draw    (279.43,40) .. controls (282.83,26.39) and (304.03,26.98) .. (307.1,39.83) ;
%Curve Lines [id:da2535650424029018] 
\draw    (301.08,39.93) .. controls (298.73,35.22) and (290.49,33.45) .. (285.79,39.65) ;
%Straight Lines [id:da06591149483734937] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (293.43,30.1) -- (293.43,35.1) ;
%Curve Lines [id:da33432476539115175] 
\draw    (367.66,9.75) .. controls (367.87,19.51) and (360.54,19.92) .. (360.54,9.95) ;
%Curve Lines [id:da8967454052259141] 
\draw    (337.76,9.57) .. controls (337.56,19.33) and (344.88,19.74) .. (344.88,9.77) ;
%Curve Lines [id:da9620409043766431] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (341.42,16.75) .. controls (349.97,23.87) and (358.51,22.25) .. (363.8,17.36) ;
%Curve Lines [id:da65548498497764] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (343,15.33) .. controls (350.33,21) and (356,21) .. (362.33,16) ;
%Shape: Circle [id:dp6565989289940561] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.73,20.46) .. controls (350.73,19.15) and (351.8,18.08) .. (353.11,18.08) .. controls (354.42,18.08) and (355.48,19.15) .. (355.48,20.46) .. controls (355.48,21.77) and (354.42,22.83) .. (353.11,22.83) .. controls (351.8,22.83) and (350.73,21.77) .. (350.73,20.46) -- cycle ;
%Curve Lines [id:da6273083194024732] 
\draw    (338.76,39.67) .. controls (342.17,26.06) and (363.36,26.64) .. (366.43,39.5) ;
%Curve Lines [id:da9416645471787606] 
\draw    (360.42,39.6) .. controls (358.06,34.89) and (349.82,33.12) .. (345.12,39.31) ;
%Straight Lines [id:da3568296840300488] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (352.76,29.77) -- (352.76,34.77) ;
%Shape: Circle [id:dp1952741026009598] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (291.06,29.1) .. controls (291.06,27.79) and (292.12,26.72) .. (293.43,26.72) .. controls (294.74,26.72) and (295.81,27.79) .. (295.81,29.1) .. controls (295.81,30.41) and (294.74,31.47) .. (293.43,31.47) .. controls (292.12,31.47) and (291.06,30.41) .. (291.06,29.1) -- cycle ;

% Text Node
\draw (48.75,16.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (109.75,15.9) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (170.25,15.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (237.92,15.57) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (316.25,18.4) node [anchor=north west][inner sep=0.75pt]    {$+$};


\end{tikzpicture}

==> tikzpictures/gxch-map.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,200); %set diagram left start at 0, and has height of 200

%Curve Lines [id:da46488939838387044] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (132.89,62.69) .. controls (141.43,69.81) and (149.98,68.18) .. (155.26,63.3) ;
%Curve Lines [id:da8621295848670913] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (72.41,79.59) .. controls (82.1,73.74) and (86.14,73.33) .. (94.63,80.2) ;
%Curve Lines [id:da9535717501979907] 
\draw    (98.5,12.62) .. controls (98.75,24.62) and (89.75,25.12) .. (89.75,12.87) ;
%Curve Lines [id:da5435139774874759] 
\draw    (69.76,40.85) .. controls (69.51,28.85) and (78.51,28.35) .. (78.51,40.6) ;
%Curve Lines [id:da801388011183766] 
\draw    (68.76,12.4) .. controls (68.51,24.4) and (77.51,24.9) .. (77.51,12.65) ;
%Curve Lines [id:da012204827608551905] 
\draw    (97.5,41.63) .. controls (97.75,29.62) and (88.75,29.13) .. (88.75,41.38) ;

%Curve Lines [id:da42518371276627753] 
\draw    (158.34,12.62) .. controls (158.59,24.62) and (149.59,25.12) .. (149.59,12.87) ;
%Curve Lines [id:da7430560472332114] 
\draw    (129.59,40.85) .. controls (129.34,28.85) and (138.34,28.35) .. (138.34,40.6) ;
%Curve Lines [id:da8203753905129598] 
\draw    (128.59,12.4) .. controls (128.34,24.4) and (137.34,24.9) .. (137.34,12.65) ;
%Curve Lines [id:da6760647120388035] 
\draw    (157.34,41.63) .. controls (157.59,29.62) and (148.59,29.13) .. (148.59,41.38) ;

%Curve Lines [id:da018767182476602473] 
\draw    (218.17,12.62) .. controls (218.42,24.62) and (209.42,25.12) .. (209.42,12.87) ;
%Curve Lines [id:da8360929615606373] 
\draw    (189.43,40.85) .. controls (189.18,28.85) and (198.18,28.35) .. (198.18,40.6) ;
%Curve Lines [id:da9286826007078944] 
\draw    (188.43,12.4) .. controls (188.18,24.4) and (197.18,24.9) .. (197.18,12.65) ;
%Curve Lines [id:da20262233100080018] 
\draw    (217.17,41.63) .. controls (217.42,29.62) and (208.42,29.13) .. (208.42,41.38) ;

%Curve Lines [id:da9509338870637799] 
\draw    (278,12.62) .. controls (278.25,24.62) and (269.25,25.12) .. (269.25,12.87) ;
%Curve Lines [id:da0733019190106049] 
\draw    (249.26,40.85) .. controls (249.01,28.85) and (258.01,28.35) .. (258.01,40.6) ;
%Curve Lines [id:da9869887869653621] 
\draw    (248.26,12.4) .. controls (248.01,24.4) and (257.01,24.9) .. (257.01,12.65) ;
%Curve Lines [id:da0016536051638690319] 
\draw    (277,41.63) .. controls (277.25,29.62) and (268.25,29.13) .. (268.25,41.38) ;

%Shape: Circle [id:dp8844829546806828] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (71.5,32.63) .. controls (71.5,31.31) and (72.56,30.25) .. (73.88,30.25) .. controls (75.19,30.25) and (76.25,31.31) .. (76.25,32.63) .. controls (76.25,33.94) and (75.19,35) .. (73.88,35) .. controls (72.56,35) and (71.5,33.94) .. (71.5,32.63) -- cycle ;
%Shape: Circle [id:dp999439858035772] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (90.75,32.63) .. controls (90.75,31.31) and (91.81,30.25) .. (93.13,30.25) .. controls (94.44,30.25) and (95.5,31.31) .. (95.5,32.63) .. controls (95.5,33.94) and (94.44,35) .. (93.13,35) .. controls (91.81,35) and (90.75,33.94) .. (90.75,32.63) -- cycle ;
%Shape: Circle [id:dp38042354803] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.2,32.13) .. controls (151.2,30.81) and (152.26,29.75) .. (153.57,29.75) .. controls (154.89,29.75) and (155.95,30.81) .. (155.95,32.13) .. controls (155.95,33.44) and (154.89,34.5) .. (153.57,34.5) .. controls (152.26,34.5) and (151.2,33.44) .. (151.2,32.13) -- cycle ;
%Shape: Circle [id:dp5682221577317951] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.2,21.63) .. controls (151.2,20.31) and (152.26,19.25) .. (153.57,19.25) .. controls (154.89,19.25) and (155.95,20.31) .. (155.95,21.63) .. controls (155.95,22.94) and (154.89,24) .. (153.57,24) .. controls (152.26,24) and (151.2,22.94) .. (151.2,21.63) -- cycle ;
%Shape: Circle [id:dp868266490089475] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.75,21.38) .. controls (190.75,20.06) and (191.81,19) .. (193.13,19) .. controls (194.44,19) and (195.5,20.06) .. (195.5,21.38) .. controls (195.5,22.69) and (194.44,23.75) .. (193.13,23.75) .. controls (191.81,23.75) and (190.75,22.69) .. (190.75,21.38) -- cycle ;
%Shape: Circle [id:dp11406013891410915] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (190.75,32.88) .. controls (190.75,31.56) and (191.81,30.5) .. (193.13,30.5) .. controls (194.44,30.5) and (195.5,31.56) .. (195.5,32.88) .. controls (195.5,34.19) and (194.44,35.25) .. (193.13,35.25) .. controls (191.81,35.25) and (190.75,34.19) .. (190.75,32.88) -- cycle ;
%Shape: Circle [id:dp5073146300457693] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (250,19.88) .. controls (250,18.56) and (251.06,17.5) .. (252.38,17.5) .. controls (253.69,17.5) and (254.75,18.56) .. (254.75,19.88) .. controls (254.75,21.19) and (253.69,22.25) .. (252.38,22.25) .. controls (251.06,22.25) and (250,21.19) .. (250,19.88) -- cycle ;
%Shape: Circle [id:dp8843067085655283] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.25,19.88) .. controls (271.25,18.56) and (272.31,17.5) .. (273.63,17.5) .. controls (274.94,17.5) and (276,18.56) .. (276,19.88) .. controls (276,21.19) and (274.94,22.25) .. (273.63,22.25) .. controls (272.31,22.25) and (271.25,21.19) .. (271.25,19.88) -- cycle ;
%Curve Lines [id:da5930897355259894] 
\draw    (98.33,56.08) .. controls (98.53,65.85) and (91.21,66.25) .. (91.21,56.28) ;
%Curve Lines [id:da9901654026819888] 
\draw    (68.43,87.18) .. controls (68.23,77.42) and (75.55,77.01) .. (75.55,86.98) ;
%Curve Lines [id:da7134032327115936] 
\draw    (68.43,55.9) .. controls (68.23,65.67) and (75.55,66.07) .. (75.55,56.11) ;
%Curve Lines [id:da5953169962851821] 
\draw    (98.33,87) .. controls (98.53,77.24) and (91.21,76.83) .. (91.21,86.8) ;

%Curve Lines [id:da8782722873922105] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (72.09,63.09) .. controls (80.63,70.21) and (89.18,68.58) .. (94.46,63.7) ;

%Curve Lines [id:da9103482110371695] 
\draw    (159.66,56.08) .. controls (159.86,65.78) and (152.59,66.18) .. (152.59,56.28) ;
%Curve Lines [id:da4703487102989534] 
\draw    (129.98,86.96) .. controls (129.77,77.26) and (137.05,76.86) .. (137.05,86.76) ;
%Curve Lines [id:da5075969825086747] 
\draw    (129.98,55.9) .. controls (129.77,65.6) and (137.05,66) .. (137.05,56.1) ;
%Curve Lines [id:da9874535140324552] 
\draw    (159.66,86.78) .. controls (159.86,77.09) and (152.59,76.68) .. (152.59,86.58) ;

%Curve Lines [id:da458380722910404] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (133.61,79.19) .. controls (143.3,73.34) and (147.34,72.93) .. (155.83,79.8) ;
%Shape: Circle [id:dp676765153302503] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.4,67.79) .. controls (81.4,66.48) and (82.46,65.42) .. (83.78,65.42) .. controls (85.09,65.42) and (86.15,66.48) .. (86.15,67.79) .. controls (86.15,69.1) and (85.09,70.17) .. (83.78,70.17) .. controls (82.46,70.17) and (81.4,69.1) .. (81.4,67.79) -- cycle ;
%Shape: Circle [id:dp42054346097842854] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (142.17,74.63) .. controls (142.17,73.31) and (143.23,72.25) .. (144.54,72.25) .. controls (145.85,72.25) and (146.92,73.31) .. (146.92,74.63) .. controls (146.92,75.94) and (145.85,77) .. (144.54,77) .. controls (143.23,77) and (142.17,75.94) .. (142.17,74.63) -- cycle ;
%Curve Lines [id:da9201329020828934] 
\draw    (69.14,134.25) .. controls (72.79,119.66) and (95.51,120.29) .. (98.8,134.07) ;
%Curve Lines [id:da9829469597469146] 
\draw    (92.35,134.17) .. controls (89.83,129.13) and (80.99,127.23) .. (75.96,133.87) ;
%Curve Lines [id:da2867675704559679] 
\draw    (91.72,104.52) .. controls (92.98,112.72) and (76.58,113.35) .. (75.8,103.61) ;
%Curve Lines [id:da966536353350673] 
\draw    (68.98,103.23) .. controls (69.01,119.03) and (98.66,120.92) .. (98.63,103.4) ;

%Straight Lines [id:da8111232353395231] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (83.75,111) -- (83.75,115.25) ;
%Curve Lines [id:da5123090597608483] 
\draw    (130.64,134.25) .. controls (134.29,119.66) and (157.01,120.29) .. (160.3,134.07) ;
%Curve Lines [id:da011723019844531612] 
\draw    (153.85,134.17) .. controls (151.33,129.13) and (142.49,127.23) .. (137.46,133.87) ;
%Curve Lines [id:da37584115486173597] 
\draw    (153.22,104.52) .. controls (154.48,112.72) and (138.08,113.35) .. (137.3,103.61) ;
%Curve Lines [id:da2535379296197344] 
\draw    (130.48,103.23) .. controls (130.51,119.03) and (160.16,120.92) .. (160.13,103.4) ;

%Straight Lines [id:da4748038398041905] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (83.75,124.5) -- (83.75,128.75) ;
%Straight Lines [id:da30966837421296756] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (146.25,111.5) -- (146.25,115.75) ;
%Straight Lines [id:da8293101352552931] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (146.25,125) -- (146.25,129.25) ;
%Shape: Circle [id:dp633212325540607] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.4,116.29) .. controls (81.4,114.98) and (82.46,113.92) .. (83.78,113.92) .. controls (85.09,113.92) and (86.15,114.98) .. (86.15,116.29) .. controls (86.15,117.6) and (85.09,118.67) .. (83.78,118.67) .. controls (82.46,118.67) and (81.4,117.6) .. (81.4,116.29) -- cycle ;
%Shape: Circle [id:dp02628941214424385] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.17,123.13) .. controls (144.17,121.81) and (145.23,120.75) .. (146.54,120.75) .. controls (147.85,120.75) and (148.92,121.81) .. (148.92,123.13) .. controls (148.92,124.44) and (147.85,125.5) .. (146.54,125.5) .. controls (145.23,125.5) and (144.17,124.44) .. (144.17,123.13) -- cycle ;
%Curve Lines [id:da05405781720708469] 
\draw    (69.64,181.75) .. controls (73.29,167.16) and (96.01,167.79) .. (99.3,181.57) ;
%Curve Lines [id:da020426385782431722] 
\draw    (92.85,181.67) .. controls (90.33,176.63) and (81.49,174.73) .. (76.46,181.37) ;
%Curve Lines [id:da30588003054810287] 
\draw    (92.22,152.02) .. controls (93.48,160.22) and (77.08,160.85) .. (76.3,151.11) ;
%Curve Lines [id:da7375900532090942] 
\draw    (69.48,150.73) .. controls (69.51,166.53) and (99.16,168.42) .. (99.13,150.9) ;

%Curve Lines [id:da903076760776054] 
\draw    (131.14,181.75) .. controls (134.79,167.16) and (157.51,167.79) .. (160.8,181.57) ;
%Curve Lines [id:da46791699280285803] 
\draw    (154.35,181.67) .. controls (151.83,176.63) and (142.99,174.73) .. (137.96,181.37) ;
%Curve Lines [id:da1085637086202007] 
\draw    (153.72,152.02) .. controls (154.98,160.22) and (138.58,160.85) .. (137.8,151.11) ;
%Curve Lines [id:da6028295899777674] 
\draw    (130.98,150.73) .. controls (131.01,166.53) and (160.66,168.42) .. (160.63,150.9) ;

%Shape: Circle [id:dp8547088701058476] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.9,177.79) .. controls (81.9,176.48) and (82.96,175.42) .. (84.28,175.42) .. controls (85.59,175.42) and (86.65,176.48) .. (86.65,177.79) .. controls (86.65,179.1) and (85.59,180.17) .. (84.28,180.17) .. controls (82.96,180.17) and (81.9,179.1) .. (81.9,177.79) -- cycle ;
%Shape: Circle [id:dp4054457097327344] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.03,176.63) .. controls (144.03,175.31) and (145.1,174.25) .. (146.41,174.25) .. controls (147.72,174.25) and (148.78,175.31) .. (148.78,176.63) .. controls (148.78,177.94) and (147.72,179) .. (146.41,179) .. controls (145.1,179) and (144.03,177.94) .. (144.03,176.63) -- cycle ;
%Curve Lines [id:da46439965021510465] 
\draw    (187.64,181.75) .. controls (191.29,167.16) and (214.01,167.79) .. (217.3,181.57) ;
%Curve Lines [id:da9860530483114751] 
\draw    (210.85,181.67) .. controls (208.33,176.63) and (199.49,174.73) .. (194.46,181.37) ;
%Curve Lines [id:da8924120996614691] 
\draw    (210.22,152.02) .. controls (211.48,160.22) and (195.08,160.85) .. (194.3,151.11) ;
%Curve Lines [id:da9505867165182597] 
\draw    (187.48,150.73) .. controls (187.51,166.53) and (217.16,168.42) .. (217.13,150.9) ;

%Curve Lines [id:da14325164026470583] 
\draw    (249.14,181.75) .. controls (252.79,167.16) and (275.51,167.79) .. (278.8,181.57) ;
%Curve Lines [id:da6792157182987614] 
\draw    (272.35,181.67) .. controls (269.83,176.63) and (260.99,174.73) .. (255.96,181.37) ;
%Curve Lines [id:da673296989103934] 
\draw    (271.72,152.02) .. controls (272.98,160.22) and (256.58,160.85) .. (255.8,151.11) ;
%Curve Lines [id:da25796961101741345] 
\draw    (248.98,150.73) .. controls (249.01,166.53) and (278.66,168.42) .. (278.63,150.9) ;

%Shape: Circle [id:dp44463969945818815] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.4,170.79) .. controls (200.4,169.48) and (201.46,168.42) .. (202.77,168.42) .. controls (204.09,168.42) and (205.15,169.48) .. (205.15,170.79) .. controls (205.15,172.1) and (204.09,173.17) .. (202.77,173.17) .. controls (201.46,173.17) and (200.4,172.1) .. (200.4,170.79) -- cycle ;
%Shape: Circle [id:dp19497155180518455] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.53,163.63) .. controls (262.53,162.31) and (263.6,161.25) .. (264.91,161.25) .. controls (266.22,161.25) and (267.28,162.31) .. (267.28,163.63) .. controls (267.28,164.94) and (266.22,166) .. (264.91,166) .. controls (263.6,166) and (262.53,164.94) .. (262.53,163.63) -- cycle ;
%Shape: Circle [id:dp3376562101656643] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (81.9,171.04) .. controls (81.9,169.73) and (82.96,168.67) .. (84.28,168.67) .. controls (85.59,168.67) and (86.65,169.73) .. (86.65,171.04) .. controls (86.65,172.35) and (85.59,173.42) .. (84.28,173.42) .. controls (82.96,173.42) and (81.9,172.35) .. (81.9,171.04) -- cycle ;
%Shape: Circle [id:dp2373427825990666] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (200.4,157.04) .. controls (200.4,155.73) and (201.46,154.67) .. (202.77,154.67) .. controls (204.09,154.67) and (205.15,155.73) .. (205.15,157.04) .. controls (205.15,158.35) and (204.09,159.42) .. (202.77,159.42) .. controls (201.46,159.42) and (200.4,158.35) .. (200.4,157.04) -- cycle ;
%Shape: Circle [id:dp06865366025520059] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (144.03,163.54) .. controls (144.03,162.23) and (145.1,161.17) .. (146.41,161.17) .. controls (147.72,161.17) and (148.78,162.23) .. (148.78,163.54) .. controls (148.78,164.85) and (147.72,165.92) .. (146.41,165.92) .. controls (145.1,165.92) and (144.03,164.85) .. (144.03,163.54) -- cycle ;
%Shape: Circle [id:dp28769294761437547] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (262.53,156.79) .. controls (262.53,155.48) and (263.6,154.42) .. (264.91,154.42) .. controls (266.22,154.42) and (267.28,155.48) .. (267.28,156.79) .. controls (267.28,158.1) and (266.22,159.17) .. (264.91,159.17) .. controls (263.6,159.17) and (262.53,158.1) .. (262.53,156.79) -- cycle ;

% Text Node
\draw (12,15.4) node [anchor=north west][inner sep=0.75pt]    {$\phi_{1}^{+} \ =\ $};
% Text Node
\draw (106.25,18.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (167.25,17.9) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (227.75,17.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (12,62.07) node [anchor=north west][inner sep=0.75pt]    {$\phi_{2}^{+} \ =\ $};
% Text Node
\draw (106.25,64.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (12.5,108.74) node [anchor=north west][inner sep=0.75pt]    {$\phi_{3}^{+} \ =\ $};
% Text Node
\draw (13.5,155.4) node [anchor=north west][inner sep=0.75pt]    {$\phi_{4}^{+} \ =\ $};
% Text Node
\draw (107.25,109.9) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (107.75,157.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (225.75,157.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (167.75,157.9) node [anchor=north west][inner sep=0.75pt]    {$+$};


\end{tikzpicture}

==> tikzpictures/gxch.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8494320355272676] 
\draw    (20,10) -- (20,99) ;
\draw [shift={(20,59.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da923422743570159] 
\draw    (30,10) -- (30,99) ;
\draw [shift={(30,48)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9334472432922886] 
\draw    (60,10) -- (60,99) ;
\draw [shift={(60,59.5)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8369181684590378] 
\draw    (70,10) -- (70,99) ;
\draw [shift={(70,48)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Brace [id:dp5811924501915041] 
\draw   (15,106) .. controls (15,110.67) and (17.33,113) .. (22,113) -- (35.5,113) .. controls (42.17,113) and (45.5,115.33) .. (45.5,120) .. controls (45.5,115.33) and (48.83,113) .. (55.5,113)(52.5,113) -- (69,113) .. controls (73.67,113) and (76,110.67) .. (76,106) ;
%Right Arrow [id:dp1775158884733966] 
\draw   (98.5,48.69) -- (109.5,48.69) -- (109.5,42.79) -- (121.72,54.59) -- (109.5,66.39) -- (109.5,60.49) -- (98.5,60.49) -- cycle ;
%Straight Lines [id:da15462273856594544] 
\draw    (145,43) -- (145,99) ;
\draw [shift={(145,76)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da3891070711571164] 
\draw    (155,43) -- (155,99) ;
\draw [shift={(155,64.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da030119087915216336] 
\draw    (185,43) -- (185,99) ;
\draw [shift={(185,76)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da32552434149147225] 
\draw    (195,43) -- (195,99) ;
\draw [shift={(195,64.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da8004051846812757] 
\draw    (145,11) -- (145,41) ;
%Straight Lines [id:da8612155651110928] 
\draw    (155,11) -- (155,41) ;
%Straight Lines [id:da20529368244194734] 
\draw    (185,11) -- (185,41) ;
%Straight Lines [id:da122393942070116] 
\draw    (195,11) -- (195,41) ;

%Shape: Rectangle [id:dp9016408019359259] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (137,27) -- (204,27) -- (204,51) -- (137,51) -- cycle ;


% Text Node
\draw (36,46.9) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (38,121.4) node [anchor=north west][inner sep=0.75pt]    {$2n$};
% Text Node
\draw (161,63.4) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (160,33.4) node [anchor=north west][inner sep=0.75pt]    {$+1$};


\end{tikzpicture}

==> tikzpictures/knotJn.tex <==
\tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,246); %set diagram left start at 0, and has height of 246

\draw [thin, color=red ,draw opacity=1 ]   (75.88,147.75) .. controls (75.98,144.54) and (75.76,143.93) .. (75.63,139.5) .. controls (75.49,135.07) and (74.63,122) .. (75.88,117.25) .. controls (77.13,112.5) and (91.13,94.5) .. (93.63,89.5) .. controls (96.13,84.5) and (93.38,63.5) .. (96.63,60.25) .. controls (99.88,57) and (107.53,51.83) .. (114.38,48.25) .. controls (121.22,44.67) and (122.13,39.5) .. (121.88,34) .. controls (121.63,28.5) and (112.13,20.75) .. (107.88,20.25) .. controls (103.63,19.75) and (84.13,21.75) .. (78.63,30) .. controls (73.13,38.25) and (73.63,64.75) .. (73.63,73.5) .. controls (73.63,82.25) and (74.13,95) .. (76.13,101.5) .. controls (78.13,108) and (114.13,125.75) .. (118.63,128.5) .. controls (123.13,131.25) and (125.13,137.25) .. (124.63,147) .. controls (124.13,156.75) and (110.88,161.25) .. (98.88,160.75) .. controls (86.88,160.25) and (75.75,153.26) .. (75.88,147.75) -- cycle ;
%Curve Lines [id:da9121460029238716] 
\draw [thin, color=blue ,draw opacity=1 ]   (144.74,147.75) .. controls (144.63,144.54) and (144.85,143.93) .. (144.99,139.5) .. controls (145.12,135.07) and (145.99,122) .. (144.74,117.25) .. controls (143.49,112.5) and (129.48,94.5) .. (126.99,89.5) .. controls (124.49,84.5) and (127.24,63.5) .. (123.99,60.25) .. controls (120.74,57) and (113.09,51.83) .. (106.24,48.25) .. controls (99.39,44.67) and (98.49,39.5) .. (98.74,34) .. controls (98.99,28.5) and (108.49,20.75) .. (112.74,20.25) .. controls (116.99,19.75) and (136.49,21.75) .. (141.99,30) .. controls (147.49,38.25) and (146.99,64.75) .. (146.99,73.5) .. controls (146.99,82.25) and (146.49,95) .. (144.49,101.5) .. controls (142.49,108) and (106.49,125.75) .. (101.99,128.5) .. controls (97.49,131.25) and (95.49,137.25) .. (95.99,147) .. controls (96.49,156.75) and (109.74,161.25) .. (121.74,160.75) .. controls (133.74,160.25) and (144.87,153.26) .. (144.74,147.75) -- cycle ;


% Straight Lines [id:da4590410865545764] 
\draw  [thin, dash pattern={on 4.5pt off 4.5pt}]  (110.88,4.5) -- (110.38,193.25) ;

\begin{knot}[
  % draft mode=crossings,
  end tolerance=1pt,
  clip width=2.5pt,
]

%Curve Lines [id:da20895901115856064] 
\strand    (70.88,147.25) .. controls (69.63,133.75) and (80.13,132) .. (80.38,127.75) .. controls (80.63,123.5) and (70.2,119.37) .. (71.88,116.25) .. controls (73.55,113.13) and (76.17,108.14) .. (79.63,104.5) .. controls (83.08,100.86) and (87.63,92) .. (90.13,88.25) .. controls (92.63,84.5) and (90.38,60.5) .. (92.88,56) .. controls (95.38,51.5) and (114.88,45) .. (117.38,40.25) .. controls (119.88,35.5) and (115.08,27.99) .. (111.13,26.25) .. controls (107.17,24.51) and (96,25.03) .. (91.88,26.5) .. controls (87.75,27.97) and (86.38,27.75) .. (81.88,33.75) .. controls (77.38,39.75) and (80.38,83.75) .. (80.13,90.5) ;
%Curve Lines [id:da7575073385602895] 
\strand    (80.63,147.75) .. controls (80.73,144.54) and (80.51,143.93) .. (80.38,139.5) .. controls (80.24,135.07) and (71.13,131.5) .. (70.63,127.5) .. controls (70.13,123.5) and (80.2,119.12) .. (81.88,116) .. controls (83.55,112.88) and (86.17,107.89) .. (89.63,104.25) .. controls (93.08,100.61) and (95.63,93) .. (98.38,89.5) .. controls (101.13,86) and (98.13,63.5) .. (101.38,60.25) .. controls (104.63,57) and (114.03,52.83) .. (120.88,49.25) .. controls (127.72,45.67) and (127.63,35.75) .. (125.88,30.5) .. controls (124.13,25.25) and (118.38,21) .. (112.13,18.25) .. controls (105.88,15.5) and (81.36,16.35) .. (74.38,27.5) .. controls (67.39,38.65) and (69.13,71.5) .. (70.13,90.75) ;
%Curve Lines [id:da682533887561423] 
\strand    (91.09,147.75) .. controls (91.09,141.45) and (90.77,134.85) .. (93.15,131.25) .. controls (95.53,127.65) and (116.61,117.21) .. (126.88,111.25) .. controls (137.14,105.29) and (139.88,102.5) .. (140.38,90.5) ;
%Curve Lines [id:da6908854565693533] 
\strand    (101.34,147.5) .. controls (101.34,142.95) and (100.21,137.89) .. (101.65,134.75) .. controls (103.1,131.61) and (108.33,128.95) .. (110.59,127.25) .. controls (112.86,125.55) and (110.96,126.99) .. (111.17,126.87) .. controls (111.38,126.74) and (132.82,116.92) .. (137.88,113) .. controls (142.93,109.08) and (151.13,101.75) .. (150.38,90.75) ;
%Straight Lines [id:da3388847002162203] 
\strand    (101.34,147.5) -- (120.68,147.5) ;
%Straight Lines [id:da27460368088813925] 
\strand    (80.63,147.75) -- (91.09,147.75) ;
%Curve Lines [id:da46787805018232964] 
\strand    (151.15,147.25) .. controls (164.22,158.06) and (151.63,168.5) .. (143.88,172.75) .. controls (136.13,177) and (117.34,177.03) .. (111.63,177.25) .. controls (105.91,177.47) and (85.63,176.75) .. (77.38,172.25) .. controls (69.13,167.75) and (57.63,158.75) .. (70.88,147.25) ;
%Curve Lines [id:da14906672196386472] 
\strand    (149.63,147.25) .. controls (150.88,133.75) and (140.38,132) .. (140.13,127.75) .. controls (139.88,123.5) and (150.3,119.37) .. (148.63,116.25) .. controls (146.95,113.13) and (144.33,108.14) .. (140.88,104.5) .. controls (137.43,100.86) and (132.88,92) .. (130.38,88.25) .. controls (127.88,84.5) and (130.13,60.5) .. (127.63,56) .. controls (125.13,51.5) and (105.63,45) .. (103.13,40.25) .. controls (100.63,35.5) and (105.42,27.99) .. (109.38,26.25) .. controls (113.33,24.51) and (124.5,25.03) .. (128.63,26.5) .. controls (132.75,27.97) and (134.13,27.75) .. (138.63,33.75) .. controls (143.13,39.75) and (140.13,83.75) .. (140.38,90.5) ;
%Curve Lines [id:da3873932245376369] 
\strand    (139.88,147.75) .. controls (139.78,144.54) and (139.99,143.93) .. (140.13,139.5) .. controls (140.26,135.07) and (149.38,131.5) .. (149.88,127.5) .. controls (150.38,123.5) and (140.3,119.12) .. (138.63,116) .. controls (136.95,112.88) and (134.33,107.89) .. (130.88,104.25) .. controls (127.43,100.61) and (124.88,93) .. (122.13,89.5) .. controls (119.38,86) and (122.38,63.5) .. (119.13,60.25) .. controls (115.88,57) and (106.47,52.83) .. (99.63,49.25) .. controls (92.78,45.67) and (92.88,35.75) .. (94.63,30.5) .. controls (96.38,25.25) and (102.13,21) .. (108.38,18.25) .. controls (114.63,15.5) and (139.14,16.35) .. (146.13,27.5) .. controls (153.12,38.65) and (151.13,79.75) .. (150.38,90.75) ;
%Curve Lines [id:da06640356348121035] 
\strand    (129.41,147.75) .. controls (129.41,141.45) and (129.73,134.85) .. (127.35,131.25) .. controls (124.97,127.65) and (103.89,117.21) .. (93.63,111.25) .. controls (83.37,105.29) and (80.63,102.5) .. (80.13,90.5) ;
%Curve Lines [id:da5874232266374821] 
\strand    (119.16,147.5) .. controls (119.16,142.95) and (120.29,137.89) .. (118.85,134.75) .. controls (117.4,131.61) and (112.17,128.95) .. (109.91,127.25) .. controls (107.64,125.55) and (109.54,126.99) .. (109.33,126.87) .. controls (109.12,126.74) and (87.68,116.92) .. (82.63,113) .. controls (77.57,109.08) and (69.38,101.75) .. (70.13,90.75) ;
%Straight Lines [id:da3855032772999779] 
\strand    (139.88,147.75) -- (129.41,147.75) ;

\flipcrossings{1,7,8,13,14,3,5,9,11,15,16,19,20,24}

\end{knot}

%Shape: Rectangle [id:dp6604008872522067] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (64.88,64) -- (106.13,64) -- (106.13,81.25) -- (64.88,81.25) -- cycle ;
%Shape: Rectangle [id:dp7521930958074236] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (116.13,64) -- (157.38,64) -- (157.38,81.25) -- (116.13,81.25) -- cycle ;

% Text Node
\draw (78,68) node [anchor=north west][inner sep=0.75pt]    {$-n$};
% Text Node
\draw (130,68) node [anchor=north west][inner sep=0.75pt]    {$-n$};


\end{tikzpicture}

==> tikzpictures/neck-cutting.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.7,xscale=.7]
%uncomment if require: \path (0,78); %set diagram left start at 0, and has height of 78

%Straight Lines [id:da185690101491098] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (18,33) -- (54,33) ;
%Straight Lines [id:da013610535068167229] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (18,39) -- (54,39) ;
%Shape: Circle [id:dp33871834220922115] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (109.7,37.9) .. controls (109.7,35.06) and (112.01,32.75) .. (114.85,32.75) .. controls (117.69,32.75) and (120,35.06) .. (120,37.9) .. controls (120,40.74) and (117.69,43.05) .. (114.85,43.05) .. controls (112.01,43.05) and (109.7,40.74) .. (109.7,37.9) -- cycle ;
%Shape: Circle [id:dp9736340685552869] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.7,37.9) .. controls (231.7,35.06) and (234.01,32.75) .. (236.85,32.75) .. controls (239.69,32.75) and (242,35.06) .. (242,37.9) .. controls (242,40.74) and (239.69,43.05) .. (236.85,43.05) .. controls (234.01,43.05) and (231.7,40.74) .. (231.7,37.9) -- cycle ;
%Curve Lines [id:da020171188308981125] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (10.53,62.28) .. controls (21.6,49.03) and (20.6,23.03) .. (10.89,11.72) ;
%Curve Lines [id:da8328320759497615] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (62.67,62.28) .. controls (51.6,49.03) and (52.6,23.03) .. (62.31,11.72) ;

%Curve Lines [id:da9711480042834713] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (108.53,62.28) .. controls (119.6,49.03) and (118.6,23.03) .. (108.89,11.72) ;
%Curve Lines [id:da3681714243766028] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (160.67,62.28) .. controls (149.6,49.03) and (150.6,23.03) .. (160.31,11.72) ;

%Curve Lines [id:da07527506459198563] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (194.53,62.28) .. controls (205.6,49.03) and (204.6,23.03) .. (194.89,11.72) ;
%Curve Lines [id:da32601234078428554] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (246.67,62.28) .. controls (235.6,49.03) and (236.6,23.03) .. (246.31,11.72) ;

%Curve Lines [id:da29557314289927783] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (288.53,62.28) .. controls (299.6,49.03) and (298.6,23.03) .. (288.89,11.72) ;
%Curve Lines [id:da16138169663294633] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (340.67,62.28) .. controls (329.6,49.03) and (330.6,23.03) .. (340.31,11.72) ;


% Text Node
\draw (77,27.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (168,27.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (252,27.4) node [anchor=north west][inner sep=0.75pt]    {$+$};
% Text Node
\draw (275,30.4) node [anchor=north west][inner sep=0.75pt]    {$h$};


\end{tikzpicture}

==> tikzpictures/pretzel-ca.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.85,xscale=.85]
%uncomment if require: \path (0,153); %set diagram left start at 0, and has height of 153

%Curve Lines [id:da86784930453839] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (13.44,30.16) .. controls (13.56,22.23) and (13.4,6.6) .. (63,6.6) .. controls (112.6,6.6) and (115.51,18.8) .. (114.25,30.83) ;
%Curve Lines [id:da12080719946484852] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (13.44,30.16) .. controls (13.8,36.67) and (19.8,43.6) .. (23.4,43.2) .. controls (27,42.8) and (30.2,39.2) .. (31.4,34) .. controls (32.6,28.8) and (32.6,24) .. (43.8,24) .. controls (55,24) and (53.8,32) .. (55.8,36.4) .. controls (57.8,40.8) and (61.26,43.18) .. (63.8,42.8) .. controls (66.34,42.42) and (71.4,42.4) .. (73,35.2) .. controls (74.6,28) and (73,24.4) .. (85,24) .. controls (97,23.6) and (95.4,32.8) .. (97.4,36.8) .. controls (99.4,40.8) and (101.8,43.2) .. (104.6,43.2) .. controls (107.4,43.2) and (114.2,38) .. (114.25,30.83) ;
%Curve Lines [id:da6647302237257458] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (12.44,120.56) .. controls (12.56,128.49) and (12.4,144.12) .. (62,144.12) .. controls (111.6,144.12) and (114.51,131.92) .. (113.25,119.9) ;
%Curve Lines [id:da13276795330318714] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (12.44,120.56) .. controls (12.8,114.06) and (18.8,107.12) .. (22.4,107.52) .. controls (26,107.92) and (29.2,111.52) .. (30.4,116.72) .. controls (31.6,121.92) and (31.6,126.72) .. (42.8,126.72) .. controls (54,126.72) and (52.8,118.72) .. (54.8,114.32) .. controls (56.8,109.92) and (59.2,106.82) .. (63.4,107.2) .. controls (67.6,107.58) and (70.4,108.32) .. (72,115.52) .. controls (73.6,122.72) and (72,126.32) .. (84,126.72) .. controls (96,127.12) and (94.4,117.92) .. (96.4,113.92) .. controls (98.4,109.92) and (99.6,107.12) .. (104.6,107.2) .. controls (109.6,107.28) and (113.2,112.72) .. (113.25,119.9) ;
%Shape: Ellipse [id:dp7349121510468272] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (13.19,60.16) .. controls (13.19,52.56) and (17.51,46.4) .. (22.83,46.4) .. controls (28.16,46.4) and (32.47,52.56) .. (32.47,60.16) .. controls (32.47,67.76) and (28.16,73.92) .. (22.83,73.92) .. controls (17.51,73.92) and (13.19,67.76) .. (13.19,60.16) -- cycle ;
%Shape: Ellipse [id:dp1026911937518048] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (54.25,60.16) .. controls (54.25,52.56) and (58.56,46.4) .. (63.89,46.4) .. controls (69.21,46.4) and (73.53,52.56) .. (73.53,60.16) .. controls (73.53,67.76) and (69.21,73.92) .. (63.89,73.92) .. controls (58.56,73.92) and (54.25,67.76) .. (54.25,60.16) -- cycle ;
%Shape: Ellipse [id:dp7998596115814047] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (94.53,60.16) .. controls (94.53,52.56) and (98.85,46.4) .. (104.17,46.4) .. controls (109.5,46.4) and (113.82,52.56) .. (113.82,60.16) .. controls (113.82,67.76) and (109.5,73.92) .. (104.17,73.92) .. controls (98.85,73.92) and (94.53,67.76) .. (94.53,60.16) -- cycle ;
%Shape: Ellipse [id:dp86019795736624] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (12.39,90.56) .. controls (12.39,82.96) and (16.71,76.8) .. (22.03,76.8) .. controls (27.36,76.8) and (31.67,82.96) .. (31.67,90.56) .. controls (31.67,98.16) and (27.36,104.32) .. (22.03,104.32) .. controls (16.71,104.32) and (12.39,98.16) .. (12.39,90.56) -- cycle ;
%Shape: Ellipse [id:dp7925027470036393] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (53.45,90.56) .. controls (53.45,82.96) and (57.76,76.8) .. (63.09,76.8) .. controls (68.41,76.8) and (72.73,82.96) .. (72.73,90.56) .. controls (72.73,98.16) and (68.41,104.32) .. (63.09,104.32) .. controls (57.76,104.32) and (53.45,98.16) .. (53.45,90.56) -- cycle ;
%Shape: Ellipse [id:dp45823299216844715] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (93.73,90.56) .. controls (93.73,82.96) and (98.05,76.8) .. (103.37,76.8) .. controls (108.7,76.8) and (113.02,82.96) .. (113.02,90.56) .. controls (113.02,98.16) and (108.7,104.32) .. (103.37,104.32) .. controls (98.05,104.32) and (93.73,98.16) .. (93.73,90.56) -- cycle ;

% Text Node
\draw (57.2,12) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (14.8,81.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (56,81.8) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (95.6,82.2) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (16.6,51.8) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{Y}$};
% Text Node
\draw (57.2,52.2) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{Y}$};
% Text Node
\draw (97.6,52.2) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{Y}$};
% Text Node
\draw (56.8,117.72) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{Y}$};
% Text Node
\draw (5.6,39.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (5.6,71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (5.6,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (116,40.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (116,72.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (116,103.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (74,40) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (74.4,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (74.4,102.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$1$};


\end{tikzpicture}

==> tikzpictures/pretzel-ca2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.85,xscale=.85]
%uncomment if require: \path (0,153); %set diagram left start at 0, and has height of 153

%Curve Lines [id:da5787507386536138] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (13.44,30.16) .. controls (13.56,22.23) and (13.4,6.6) .. (63,6.6) .. controls (112.6,6.6) and (115.51,18.8) .. (114.25,30.83) ;
%Curve Lines [id:da6353510393716347] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (13.44,30.16) .. controls (13.8,36.67) and (19.8,43.6) .. (23.4,43.2) .. controls (27,42.8) and (30.2,39.2) .. (31.4,34) .. controls (32.6,28.8) and (32.6,24) .. (43.8,24) .. controls (55,24) and (53.8,32) .. (55.8,36.4) .. controls (57.8,40.8) and (61.26,43.18) .. (63.8,42.8) .. controls (66.34,42.42) and (71.4,42.4) .. (73,35.2) .. controls (74.6,28) and (73,24.4) .. (85,24) .. controls (97,23.6) and (95.4,32.8) .. (97.4,36.8) .. controls (99.4,40.8) and (101.8,43.2) .. (104.6,43.2) .. controls (107.4,43.2) and (114.2,38) .. (114.25,30.83) ;
%Curve Lines [id:da3831026562891] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (12.44,120.56) .. controls (12.56,128.49) and (12.4,144.12) .. (62,144.12) .. controls (111.6,144.12) and (114.51,131.92) .. (113.25,119.9) ;
%Curve Lines [id:da45856614079818514] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]    (12.44,120.56) .. controls (12.8,114.06) and (18.8,107.12) .. (22.4,107.52) .. controls (26,107.92) and (29.2,111.52) .. (30.4,116.72) .. controls (31.6,121.92) and (31.6,126.72) .. (42.8,126.72) .. controls (54,126.72) and (52.8,118.72) .. (54.8,114.32) .. controls (56.8,109.92) and (59.2,106.82) .. (63.4,107.2) .. controls (67.6,107.58) and (70.4,108.32) .. (72,115.52) .. controls (73.6,122.72) and (72,126.32) .. (84,126.72) .. controls (96,127.12) and (94.4,117.92) .. (96.4,113.92) .. controls (98.4,109.92) and (99.6,107.12) .. (104.6,107.2) .. controls (109.6,107.28) and (113.2,112.72) .. (113.25,119.9) ;
%Shape: Ellipse [id:dp5599590968890547] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (13.19,60.16) .. controls (13.19,52.56) and (17.51,46.4) .. (22.83,46.4) .. controls (28.16,46.4) and (32.47,52.56) .. (32.47,60.16) .. controls (32.47,67.76) and (28.16,73.92) .. (22.83,73.92) .. controls (17.51,73.92) and (13.19,67.76) .. (13.19,60.16) -- cycle ;
%Shape: Ellipse [id:dp6991487888066152] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  (54.25,60.16) .. controls (54.25,52.56) and (58.56,46.4) .. (63.89,46.4) .. controls (69.21,46.4) and (73.53,52.56) .. (73.53,60.16) .. controls (73.53,67.76) and (69.21,73.92) .. (63.89,73.92) .. controls (58.56,73.92) and (54.25,67.76) .. (54.25,60.16) -- cycle ;
%Shape: Ellipse [id:dp7082185115892734] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (94.53,60.16) .. controls (94.53,52.56) and (98.85,46.4) .. (104.17,46.4) .. controls (109.5,46.4) and (113.82,52.56) .. (113.82,60.16) .. controls (113.82,67.76) and (109.5,73.92) .. (104.17,73.92) .. controls (98.85,73.92) and (94.53,67.76) .. (94.53,60.16) -- cycle ;
%Shape: Ellipse [id:dp36835183730603827] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (12.39,90.56) .. controls (12.39,82.96) and (16.71,76.8) .. (22.03,76.8) .. controls (27.36,76.8) and (31.67,82.96) .. (31.67,90.56) .. controls (31.67,98.16) and (27.36,104.32) .. (22.03,104.32) .. controls (16.71,104.32) and (12.39,98.16) .. (12.39,90.56) -- cycle ;
%Shape: Ellipse [id:dp054575546871141745] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  (53.45,90.56) .. controls (53.45,82.96) and (57.76,76.8) .. (63.09,76.8) .. controls (68.41,76.8) and (72.73,82.96) .. (72.73,90.56) .. controls (72.73,98.16) and (68.41,104.32) .. (63.09,104.32) .. controls (57.76,104.32) and (53.45,98.16) .. (53.45,90.56) -- cycle ;
%Shape: Ellipse [id:dp2573558321665045] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (93.73,90.56) .. controls (93.73,82.96) and (98.05,76.8) .. (103.37,76.8) .. controls (108.7,76.8) and (113.02,82.96) .. (113.02,90.56) .. controls (113.02,98.16) and (108.7,104.32) .. (103.37,104.32) .. controls (98.05,104.32) and (93.73,98.16) .. (93.73,90.56) -- cycle ;

% Text Node
\draw (57.2,12) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (14.8,81.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (59,82.8) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (95.6,82.2) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (16.6,51.8) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{Y}$};
% Text Node
\draw (60.2,51.2) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (97.6,52.2) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{Y}$};
% Text Node
\draw (56.8,117.72) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{Y}$};
% Text Node
\draw (5.6,39.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (5.6,71) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (5.6,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (116,40.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (116,72.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (116,103.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$0$};
% Text Node
\draw (74,40) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (74.4,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$1$};
% Text Node
\draw (74.4,102.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ]  {$1$};


\end{tikzpicture}

==> tikzpictures/pretzel.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.85,xscale=.85]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

\begin{knot}[
  % draft mode=crossings,
  clip width=3pt,
  end tolerance=1pt,
  % consider self intersections
]

%Curve Lines [id:da9664150240977119] 
\strand    (39.05,30.83) .. controls (38.61,45.83) and (19.06,44.83) .. (19.33,60.16) .. controls (19.61,75.49) and (39.33,76.16) .. (39.33,90.83) .. controls (39.33,105.49) and (19.33,104.83) .. (18.67,120.16) ;
%Curve Lines [id:da7535898232878547] 
\strand    (20.24,30.16) .. controls (20.64,45.16) and (39.59,44.83) .. (39.33,60.16) .. controls (39.08,75.49) and (19.98,75.49) .. (19.98,90.16) .. controls (19.98,104.83) and (38.05,105.49) .. (38.67,120.83) ;

%Curve Lines [id:da46032713723667606] 
\strand    (80.05,30.83) .. controls (79.6,45.83) and (60.06,44.83) .. (60.33,60.16) .. controls (60.61,75.49) and (80.33,76.16) .. (80.33,90.83) .. controls (80.33,105.49) and (60.33,104.83) .. (59.66,120.16) ;
%Curve Lines [id:da060144464538842146] 
\strand    (61.23,30.16) .. controls (61.64,45.16) and (80.59,44.83) .. (80.33,60.16) .. controls (80.08,75.49) and (60.98,75.49) .. (60.98,90.16) .. controls (60.98,104.83) and (79.05,105.49) .. (79.66,120.83) ;
%Curve Lines [id:da7879472015982157] 
\strand    (121.05,30.83) .. controls (120.61,45.83) and (101.06,44.83) .. (101.33,60.16) .. controls (101.61,75.49) and (121.33,76.16) .. (121.33,90.83) .. controls (121.33,105.49) and (101.33,104.83) .. (100.67,120.16) ;
%Curve Lines [id:da7558293254990203] 
\strand    (102.24,30.16) .. controls (102.64,45.16) and (121.59,44.83) .. (121.33,60.16) .. controls (121.08,75.49) and (101.98,75.49) .. (101.98,90.16) .. controls (101.98,104.83) and (120.05,105.49) .. (120.67,120.83) ;

\flipcrossings{1,3,5,7,9}

\end{knot}

%Curve Lines [id:da33683727916846906] 
\draw    (20.24,30.16) .. controls (20.36,22.23) and (20.2,6.6) .. (69.8,6.6) .. controls (119.4,6.6) and (122.31,18.8) .. (121.05,30.83) ;
%Curve Lines [id:da5578357811708479] 
\draw    (120.67,120.83) .. controls (120.54,128.75) and (121,143.4) .. (71.4,143.4) .. controls (21.8,143.4) and (18.6,131) .. (18.67,120.16) ;
%Curve Lines [id:da3848298783550306] 
\draw    (39.05,30.83) .. controls (38.6,22.2) and (61.8,21.8) .. (61.23,30.16) ;
%Curve Lines [id:da8386694539327485] 
\draw    (80.05,30.83) .. controls (79.6,22.2) and (102.2,22.2) .. (102.24,30.16) ;
%Curve Lines [id:da4701427593162326] 
\draw    (38.67,120.83) .. controls (38.21,129.45) and (59.8,130.6) .. (59.66,120.16) ;
%Curve Lines [id:da25593519138990517] 
\draw    (79.66,120.83) .. controls (79.21,129.45) and (103.4,131) .. (100.67,120.16) ;




\end{tikzpicture}

==> tikzpictures/simplify-A-cpx.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,180); %set diagram left start at 0, and has height of 180

%Curve Lines [id:da49019833600018037] 
\draw    (78.75,11.39) .. controls (79,23.39) and (70,23.89) .. (70,11.64) ;
%Curve Lines [id:da2193523294967339] 
\draw    (42.01,49.61) .. controls (41.76,37.61) and (50.76,37.11) .. (50.76,49.36) ;
%Curve Lines [id:da9144791531337452] 
\draw    (42.01,11.17) .. controls (41.76,23.17) and (50.76,23.67) .. (50.76,11.42) ;
%Curve Lines [id:da8909024222985663] 
\draw    (78.75,49.39) .. controls (79,37.39) and (70,36.89) .. (70,49.14) ;

%Straight Lines [id:da9396525689919903] 
\draw    (197.5,11.13) -- (168.5,49.98) ;
%Straight Lines [id:da5724096558020785] 
\draw    (188.5,10.8) -- (159.5,49.65) ;
%Curve Lines [id:da31029669950157057] 
\draw    (160.25,11.23) .. controls (160,23.23) and (169,23.73) .. (169,11.48) ;
%Curve Lines [id:da39192828138710634] 
\draw    (196.99,49.45) .. controls (197.24,37.45) and (188.24,36.95) .. (188.24,49.2) ;

%Straight Lines [id:da4637629667543044] 
\draw    (41.5,121.03) -- (70.5,159.88) ;
%Straight Lines [id:da6063331290196076] 
\draw    (50.5,120.7) -- (79.5,159.55) ;
%Curve Lines [id:da902000592486684] 
\draw    (78.75,121.13) .. controls (79,133.13) and (70,133.63) .. (70,121.38) ;
%Curve Lines [id:da48095345967313796] 
\draw    (42.01,159.35) .. controls (41.76,147.35) and (50.76,146.85) .. (50.76,159.1) ;

%Straight Lines [id:da20807523784533843] 
\draw    (197.5,121.53) -- (168.5,160.38) ;
%Straight Lines [id:da0755704231815153] 
\draw    (188.5,121.2) -- (159.5,160.05) ;
%Shape: Circle [id:dp4077824523264638] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176.5,133.38) .. controls (176.5,131.72) and (177.84,130.38) .. (179.5,130.38) .. controls (181.16,130.38) and (182.5,131.72) .. (182.5,133.38) .. controls (182.5,135.03) and (181.16,136.38) .. (179.5,136.38) .. controls (177.84,136.38) and (176.5,135.03) .. (176.5,133.38) -- cycle ;
%Shape: Circle [id:dp9936055335311463] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (171,140.63) .. controls (171,138.97) and (172.34,137.63) .. (174,137.63) .. controls (175.66,137.63) and (177,138.97) .. (177,140.63) .. controls (177,142.28) and (175.66,143.63) .. (174,143.63) .. controls (172.34,143.63) and (171,142.28) .. (171,140.63) -- cycle ;
%Shape: Circle [id:dp11384782794191783] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (181,140.3) .. controls (181,138.64) and (182.34,137.3) .. (184,137.3) .. controls (185.66,137.3) and (187,138.64) .. (187,140.3) .. controls (187,141.96) and (185.66,143.3) .. (184,143.3) .. controls (182.34,143.3) and (181,141.96) .. (181,140.3) -- cycle ;
%Shape: Circle [id:dp7178479322946897] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (176,146.38) .. controls (176,144.72) and (177.34,143.38) .. (179,143.38) .. controls (180.66,143.38) and (182,144.72) .. (182,146.38) .. controls (182,148.03) and (180.66,149.38) .. (179,149.38) .. controls (177.34,149.38) and (176,148.03) .. (176,146.38) -- cycle ;
%Straight Lines [id:da2999352525869491] 
\draw    (160,120.53) -- (189,159.38) ;
%Straight Lines [id:da4926151355183399] 
\draw    (169,120.2) -- (198,159.05) ;
%Straight Lines [id:da39188467433773055] 
\draw    (93.5,41) -- (144.5,41) ;
\draw [shift={(146.5,41)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da3270794064553123] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (93.5,141) -- (144.5,141) ;
\draw [shift={(146.5,141)}, rotate = 180] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da0074245324639038435] 
\draw    (61.5,58) -- (61.5,107) ;
\draw [shift={(61.5,109)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9842058704048269] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (186,58) -- (186,105.75) -- (186,107) ;
\draw [shift={(186,109)}, rotate = 270] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Curve Lines [id:da21150943122553523] 
\draw    (128.91,11.31) .. controls (129.07,18.98) and (123.32,19.3) .. (123.32,11.47) ;
%Curve Lines [id:da9599172920126253] 
\draw    (105.42,35.75) .. controls (105.26,28.08) and (111.01,27.76) .. (111.01,35.59) ;
%Curve Lines [id:da9485336076552924] 
\draw    (105.42,11.17) .. controls (105.26,18.84) and (111.01,19.16) .. (111.01,11.33) ;
%Curve Lines [id:da952976472478649] 
\draw    (128.91,35.61) .. controls (129.07,27.94) and (123.32,27.62) .. (123.32,35.45) ;

%Straight Lines [id:da5566870941577916] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (110.21,30.88) -- (125.11,15.97) ;

%Curve Lines [id:da10364303503044914] 
\draw    (54.43,67.8) .. controls (54.59,75.17) and (49.07,75.47) .. (49.07,67.96) ;
%Curve Lines [id:da5012801275293354] 
\draw    (31.89,91.25) .. controls (31.74,83.89) and (37.26,83.58) .. (37.26,91.1) ;
%Curve Lines [id:da5937835063196935] 
\draw    (31.89,67.67) .. controls (31.74,75.03) and (37.26,75.34) .. (37.26,67.82) ;
%Curve Lines [id:da3109021928283724] 
\draw    (54.43,91.11) .. controls (54.59,83.75) and (49.07,83.45) .. (49.07,90.96) ;

%Straight Lines [id:da4936983846048434] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (35.33,72.85) -- (49.22,86.73) ;

%Straight Lines [id:da16457648172651929] 
\draw    (86.5,57) -- (150.34,120.84) ;
\draw [shift={(151.75,122.25)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Rectangle [id:dp8569777516670576] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (90.38,70) -- (156.62,70) -- (156.62,100.75) -- (90.38,100.75) -- cycle ;
%Curve Lines [id:da876166197646676] 
\draw    (115.61,72.87) .. controls (115.77,80.54) and (110.01,80.86) .. (110.01,73.03) ;
%Curve Lines [id:da9305683689160362] 
\draw    (92.11,97.31) .. controls (91.95,89.64) and (97.7,89.32) .. (97.7,97.15) ;
%Curve Lines [id:da9742604104890122] 
\draw    (92.11,72.73) .. controls (91.95,80.4) and (97.7,80.72) .. (97.7,72.89) ;
%Curve Lines [id:da3719235024052622] 
\draw    (115.61,97.17) .. controls (115.77,89.49) and (110.01,89.17) .. (110.01,97.01) ;

%Curve Lines [id:da7681599038949731] 
\draw    (153.98,72.87) .. controls (154.14,80.54) and (148.38,80.86) .. (148.38,73.03) ;
%Curve Lines [id:da8520997772374151] 
\draw    (130.48,97.31) .. controls (130.32,89.64) and (136.07,89.32) .. (136.07,97.15) ;
%Curve Lines [id:da5347978659653463] 
\draw    (130.48,72.73) .. controls (130.32,80.4) and (136.07,80.72) .. (136.07,72.89) ;
%Curve Lines [id:da8223548534729433] 
\draw    (153.98,97.17) .. controls (154.14,89.49) and (148.38,89.17) .. (148.38,97.01) ;

%Curve Lines [id:da9147759076049118] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (94.98,78.37) .. controls (101.7,83.97) and (108.41,82.69) .. (112.57,78.85) ;
%Curve Lines [id:da37155854035327796] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (133.35,91.16) .. controls (141.03,86.53) and (144.23,86.21) .. (150.94,91.64) ;


% Text Node
\draw (116.58,75.35) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$+$};


\end{tikzpicture}

==> tikzpictures/simplify-A.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,108); %set diagram left start at 0, and has height of 108

%Curve Lines [id:da558134392546408] 
\draw [color={rgb, 255:red, 160; green, 160; blue, 160 }][line width=1.5]    (42.58,52.9) .. controls (65.66,49.93) and (73.15,33.89) .. (77.05,22.78) ;
\draw [shift={(78,20)}, rotate = 108.43] [color={rgb, 255:red, 160; green, 160; blue, 160 }][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da06903502857927413] 
\draw [color={rgb, 255:red, 160; green, 160; blue, 160 }][line width=1.5]    (69.22,53.31) .. controls (46.13,50.33) and (38.64,34.29) .. (34.74,23.18) ;
\draw [shift={(33.79,20.4)}, rotate = 71.57] [color={rgb, 255:red, 160; green, 160; blue, 160 }][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da3235001396176681] 
\draw    (26,75.84) -- (26,100) ;
%Straight Lines [id:da33682954594684644] 
\draw    (40,75.84) -- (40,100) ;
%Straight Lines [id:da27365479883740196] 
\draw    (70,75.84) -- (70,100) ;
%Straight Lines [id:da9648940683812559] 
\draw    (85,75.84) -- (85,100) ;
%Curve Lines [id:da02321868113968062] 
\draw    (40,75.84) .. controls (40.33,68.05) and (26.33,68.05) .. (26,75.84) ;
%Curve Lines [id:da4508043907669671] 
\draw    (85,75.84) .. controls (85.33,69.69) and (70.33,68.05) .. (70,75.84) ;

%Curve Lines [id:da22717064765489858] 
\draw    (70.33,56) .. controls (70.33,62) and (68.33,61) .. (63.33,59) .. controls (58.33,57) and (50.92,55.28) .. (41.58,47.9) .. controls (32.23,40.52) and (25.83,30.27) .. (26,10.5) ;
%Curve Lines [id:da5419820674754289] 
\draw    (70.33,56) .. controls (70.51,45.52) and (70.5,48.5) .. (70.5,40.5) .. controls (70.5,32.5) and (42,30.5) .. (41,11.5) ;
%Curve Lines [id:da8133067253377845] 
\draw    (40.34,58.24) .. controls (40.47,52.69) and (40.77,43.41) .. (41,39.5) .. controls (41.23,35.59) and (71,28.5) .. (70.5,11) ;
%Curve Lines [id:da44201751037869363] 
\draw    (40.34,58.24) .. controls (40.67,60.67) and (42.17,60.67) .. (45.67,59.17) .. controls (49.17,57.67) and (61.37,53.47) .. (69.22,48.31) .. controls (77.06,43.14) and (85.5,30.8) .. (85.5,10.5) ;
%Straight Lines [id:da5464558008927827] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (36,70.67) -- (41.34,60.24) ;
%Straight Lines [id:da7153268222154675] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (76.8,70.29) -- (69.8,60.29) ;


% Text Node
\draw (28,57) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{e}$};
% Text Node
\draw (78,52.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{e'}$};
% Text Node
\draw (85,18.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.5,0.5,0.5}{G}$};
% Text Node
\draw (8,18.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.5,0.5,0.5}{G'}$};


\end{tikzpicture}

==> tikzpictures/simplify-B-cpx.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,180); %set diagram left start at 0, and has height of 180

%Curve Lines [id:da5113149508889983] 
\draw    (198.25,120.39) .. controls (198.5,132.39) and (189.5,132.89) .. (189.5,120.64) ;
%Curve Lines [id:da1696659613871363] 
\draw    (161.51,158.61) .. controls (161.26,146.61) and (170.26,146.11) .. (170.26,158.36) ;
%Curve Lines [id:da0991022724980597] 
\draw    (161.51,120.17) .. controls (161.26,132.17) and (170.26,132.67) .. (170.26,120.42) ;
%Curve Lines [id:da4482196753733114] 
\draw    (198.25,158.39) .. controls (198.5,146.39) and (189.5,145.89) .. (189.5,158.14) ;

%Straight Lines [id:da20008585460419803] 
\draw    (80,120.63) -- (51,159.48) ;
%Straight Lines [id:da3968955312712439] 
\draw    (71,120.3) -- (42,159.15) ;
%Curve Lines [id:da9626468337134344] 
\draw    (42.75,120.73) .. controls (42.5,132.73) and (51.5,133.23) .. (51.5,120.98) ;
%Curve Lines [id:da5398530282702073] 
\draw    (79.49,158.95) .. controls (79.74,146.95) and (70.74,146.45) .. (70.74,158.7) ;

%Straight Lines [id:da3612038029121538] 
\draw    (161.5,11.53) -- (190.5,50.38) ;
%Straight Lines [id:da015047275240467006] 
\draw    (170.5,11.2) -- (199.5,50.05) ;
%Curve Lines [id:da05278192793920311] 
\draw    (198.75,11.63) .. controls (199,23.63) and (190,24.13) .. (190,11.88) ;
%Curve Lines [id:da8435240820030235] 
\draw    (162.01,49.85) .. controls (161.76,37.85) and (170.76,37.35) .. (170.76,49.6) ;

%Straight Lines [id:da3895069642299168] 
\draw    (78.5,11.53) -- (49.5,50.38) ;
%Straight Lines [id:da49310865589731434] 
\draw    (69.5,11.2) -- (40.5,50.05) ;
%Shape: Circle [id:dp36766565939924667] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (57.5,23.38) .. controls (57.5,21.72) and (58.84,20.38) .. (60.5,20.38) .. controls (62.16,20.38) and (63.5,21.72) .. (63.5,23.38) .. controls (63.5,25.03) and (62.16,26.38) .. (60.5,26.38) .. controls (58.84,26.38) and (57.5,25.03) .. (57.5,23.38) -- cycle ;
%Shape: Circle [id:dp46277722231531926] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (52,30.63) .. controls (52,28.97) and (53.34,27.63) .. (55,27.63) .. controls (56.66,27.63) and (58,28.97) .. (58,30.63) .. controls (58,32.28) and (56.66,33.63) .. (55,33.63) .. controls (53.34,33.63) and (52,32.28) .. (52,30.63) -- cycle ;
%Shape: Circle [id:dp309789420536585] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (62,30.3) .. controls (62,28.64) and (63.34,27.3) .. (65,27.3) .. controls (66.66,27.3) and (68,28.64) .. (68,30.3) .. controls (68,31.96) and (66.66,33.3) .. (65,33.3) .. controls (63.34,33.3) and (62,31.96) .. (62,30.3) -- cycle ;
%Shape: Circle [id:dp13143501397046176] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (57,36.38) .. controls (57,34.72) and (58.34,33.38) .. (60,33.38) .. controls (61.66,33.38) and (63,34.72) .. (63,36.38) .. controls (63,38.03) and (61.66,39.38) .. (60,39.38) .. controls (58.34,39.38) and (57,38.03) .. (57,36.38) -- cycle ;
%Straight Lines [id:da11623762919059266] 
\draw    (41,10.53) -- (70,49.38) ;
%Straight Lines [id:da17453092969014972] 
\draw    (50,10.2) -- (79,49.05) ;
%Straight Lines [id:da877325908575685] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (93.5,41) -- (144.5,41) ;
\draw [shift={(146.5,41)}, rotate = 180] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da025519609435726398] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (95.5,133.5) -- (146.5,133.5) ;
\draw [shift={(148.5,133.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9661577994508361] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (61.5,58) -- (61.5,107) ;
\draw [shift={(61.5,109)}, rotate = 270] [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da9438155018222358] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (172,58) -- (172,105.75) -- (172,107) ;
\draw [shift={(172,109)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Straight Lines [id:da7653847393498873] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (189.29,79.81) -- (192.5,76.6) ;
%Straight Lines [id:da2479735525708041] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (118.38,150.19) -- (120.94,152.75) ;
%Straight Lines [id:da8964795787008256] 
\draw    (86.5,57) -- (150.34,120.84) ;
\draw [shift={(151.75,122.25)}, rotate = 225] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Rectangle [id:dp7182910236379162] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (88.38,71.5) -- (154.62,71.5) -- (154.62,102.25) -- (88.38,102.25) -- cycle ;
%Curve Lines [id:da08678520076671092] 
\draw    (113.61,74.37) .. controls (113.77,82.04) and (108.01,82.36) .. (108.01,74.53) ;
%Curve Lines [id:da8760258371944916] 
\draw    (90.11,98.81) .. controls (93,87.25) and (111,87.75) .. (113.61,98.67) ;
%Curve Lines [id:da820555707805465] 
\draw    (90.11,74.23) .. controls (89.95,81.9) and (95.7,82.22) .. (95.7,74.39) ;
%Curve Lines [id:da3367946765217986] 
\draw    (108.5,98.75) .. controls (106.5,94.75) and (99.5,93.25) .. (95.51,98.51) ;
%Curve Lines [id:da23123547949368572] 
\draw    (146.5,75.25) .. controls (147.5,81.75) and (134.5,82.25) .. (133.88,74.53) ;
%Curve Lines [id:da5060576946279153] 
\draw    (128.48,98.81) .. controls (128.32,91.14) and (134.07,90.82) .. (134.07,98.65) ;
%Curve Lines [id:da12157866251614935] 
\draw    (128.48,74.23) .. controls (128.5,86.75) and (152,88.25) .. (151.98,74.37) ;
%Curve Lines [id:da7772306964166469] 
\draw    (151.98,98.67) .. controls (152.14,90.99) and (146.38,90.67) .. (146.38,98.51) ;
%Straight Lines [id:da09856762935375518] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (102,91) -- (102,95.25) ;
%Straight Lines [id:da9308581985877598] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (140.5,79.5) -- (140.5,83.75) ;
%Straight Lines [id:da8280850285029467] 
\draw    (181,68.38) -- (196.58,89.25) ;
%Straight Lines [id:da11307540844226593] 
\draw    (185.84,68.2) -- (201.42,89.07) ;
%Curve Lines [id:da8553402178022194] 
\draw    (201.01,68.43) .. controls (201.15,74.88) and (196.31,75.15) .. (196.31,68.56) ;
%Curve Lines [id:da6209393161663911] 
\draw    (181.27,88.97) .. controls (181.14,82.52) and (185.97,82.25) .. (185.97,88.83) ;

%Straight Lines [id:da7190400006791495] 
\draw    (129.35,141.47) -- (114.58,161.25) ;
%Straight Lines [id:da4319709596100405] 
\draw    (124.77,141.3) -- (110,161.08) ;
%Curve Lines [id:da3246136662541632] 
\draw    (110.38,141.52) .. controls (110.25,147.63) and (114.84,147.88) .. (114.84,141.65) ;
%Curve Lines [id:da06399439175241162] 
\draw    (129.09,160.98) .. controls (129.22,154.87) and (124.64,154.62) .. (124.64,160.85) ;


% Text Node
\draw (114.58,74.85) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$+$};


\end{tikzpicture}

==> tikzpictures/simplify-B.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,108); %set diagram left start at 0, and has height of 108

%Curve Lines [id:da3166792334999069] 
\draw [color={rgb, 255:red, 160; green, 160; blue, 160 }][line width=1.5]    (42.58,52.9) .. controls (65.66,49.93) and (73.15,33.89) .. (77.05,22.78) ;
\draw [shift={(78,20)}, rotate = 108.43] [color={rgb, 255:red, 160; green, 160; blue, 160 }][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Curve Lines [id:da46510677505715137] 
\draw [color={rgb, 255:red, 160; green, 160; blue, 160 }][line width=1.5]    (69.22,53.31) .. controls (46.13,50.33) and (38.64,34.29) .. (34.74,23.18) ;
\draw [shift={(33.79,20.4)}, rotate = 71.57] [color={rgb, 255:red, 160; green, 160; blue, 160 }][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

%Straight Lines [id:da7968597334335749] 
\draw    (26,75.84) -- (26,100) ;
%Straight Lines [id:da9108648698043768] 
\draw    (40,75.84) -- (40,100) ;
%Straight Lines [id:da3663773260554244] 
\draw    (70,75.84) -- (70,100) ;
%Straight Lines [id:da2530971294152021] 
\draw    (85,75.84) -- (85,100) ;
%Curve Lines [id:da03343706793150436] 
\draw    (40.34,58.24) .. controls (40.02,61.44) and (26.33,68.05) .. (26,75.84) ;
%Curve Lines [id:da13865718155455908] 
\draw    (85,75.84) .. controls (85.33,69.69) and (72.02,63.44) .. (70.33,56) ;
%Curve Lines [id:da04012021709296565] 
\draw    (70,75.84) .. controls (70.52,69.94) and (68.33,61) .. (63.33,59) .. controls (58.33,57) and (50.92,55.28) .. (41.58,47.9) .. controls (32.23,40.52) and (25.83,30.27) .. (26,10.5) ;
%Curve Lines [id:da2284807728003474] 
\draw    (70.33,56) .. controls (70.51,45.52) and (70.5,48.5) .. (70.5,40.5) .. controls (70.5,32.5) and (42,30.5) .. (41,11.5) ;
%Curve Lines [id:da40258438326294954] 
\draw    (40.34,58.24) .. controls (40.47,52.69) and (40.77,43.41) .. (41,39.5) .. controls (41.23,35.59) and (71,28.5) .. (70.5,11) ;
%Curve Lines [id:da5733047672023439] 
\draw    (40,75.84) .. controls (40.02,70.94) and (39.87,68.71) .. (44.52,64.44) .. controls (49.17,60.17) and (61.37,53.47) .. (69.22,48.31) .. controls (77.06,43.14) and (85.5,30.8) .. (85.5,10.5) ;
%Straight Lines [id:da6456435558731493] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (35.5,62.67) -- (41.52,67.94) ;
%Straight Lines [id:da09458401690248419] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (75.52,63.94) -- (69.3,68.29) ;

% Text Node
\draw (27.5,54) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{e}$};
% Text Node
\draw (79,50.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{e'}$};
% Text Node
\draw (85,18.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.5,0.5,0.5}{G}$};
% Text Node
\draw (8,18.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.5,0.5,0.5}{G'}$};


\end{tikzpicture}

==> tikzpictures/trefoil-div.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,107); %set diagram left start at 0, and has height of 107

%Shape: Polygon Curved [id:ds6414747117348527] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (52.5,15) .. controls (65.5,14) and (70.5,22) .. (72.5,39) .. controls (74.5,56) and (82.27,46.04) .. (92.5,57) .. controls (102.73,67.96) and (101.5,76) .. (99.5,85) .. controls (97.5,94) and (74.2,96.8) .. (68.33,93.67) .. controls (62.47,90.53) and (62.93,87.67) .. (62.6,84) .. controls (62.27,80.33) and (65.53,77.87) .. (67.67,74.33) .. controls (69.8,70.8) and (73.09,61.71) .. (73,56.33) .. controls (72.91,50.96) and (66.33,47) .. (55,47.33) .. controls (43.67,47.67) and (32.82,48.18) .. (34.33,57.33) .. controls (35.85,66.49) and (42.2,76) .. (44.33,78) .. controls (46.47,80) and (48.6,81) .. (48.6,84) .. controls (48.6,87) and (48.4,90.8) .. (43.5,94) .. controls (38.6,97.2) and (19.5,93) .. (13.5,86) .. controls (7.5,79) and (8.5,64) .. (15.5,59) .. controls (22.5,54) and (33.5,54) .. (35.5,39) .. controls (37.5,24) and (39.5,16) .. (52.5,15) -- cycle ;
%Shape: Polygon Curved [id:ds22519694886524622] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (214.5,15) .. controls (227.5,14) and (232.5,22) .. (234.5,39) .. controls (236.5,56) and (244.27,46.04) .. (254.5,57) .. controls (264.73,67.96) and (263.5,76) .. (261.5,85) .. controls (259.5,94) and (247.5,102) .. (230.5,93) .. controls (213.5,84) and (220.5,85) .. (205.5,94) .. controls (190.5,103) and (181.5,93) .. (175.5,86) .. controls (169.5,79) and (170.5,64) .. (177.5,59) .. controls (184.5,54) and (195.5,54) .. (197.5,39) .. controls (199.5,24) and (201.5,16) .. (214.5,15) -- cycle ;
%Shape: Polygon Curved [id:ds5674229553411867] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (214.5,46) .. controls (226.5,46) and (240,43) .. (233.5,65) .. controls (227,87) and (210,89) .. (200,69) .. controls (190,49) and (202.5,46) .. (214.5,46) -- cycle ;
%Shape: Circle [id:dp7367163998882992] 
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (54.42,84.54) .. controls (54.42,83.64) and (55.14,82.92) .. (56.04,82.92) .. controls (56.94,82.92) and (57.67,83.64) .. (57.67,84.54) .. controls (57.67,85.44) and (56.94,86.17) .. (56.04,86.17) .. controls (55.14,86.17) and (54.42,85.44) .. (54.42,84.54) -- cycle ;
%Straight Lines [id:da7371388966243612] 
\draw    (115.33,70) -- (159.67,70) ;
\draw [shift={(161.67,70)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (75,7.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (237,7.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (233.33,68.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{X}$};
% Text Node
\draw (130.33,49.4) node [anchor=north west][inner sep=0.75pt]    {$\Delta $};


\end{tikzpicture}

==> tikzpictures/xch-D01.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,239); %set diagram left start at 0, and has height of 239

%Shape: Circle [id:dp7231066546256554] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (18,112) .. controls (18,92.12) and (34.12,76) .. (54,76) .. controls (73.88,76) and (90,92.12) .. (90,112) .. controls (90,131.88) and (73.88,148) .. (54,148) .. controls (34.12,148) and (18,131.88) .. (18,112) -- cycle ;
%Straight Lines [id:da6967803090227318] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (30.19,88.12) -- (78.07,136) ;
\draw [shift={(28.07,86)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
%Shape: Circle [id:dp6019881251514082] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (47.71,111.71) .. controls (47.71,108.36) and (50.43,105.64) .. (53.79,105.64) .. controls (57.14,105.64) and (59.86,108.36) .. (59.86,111.71) .. controls (59.86,115.07) and (57.14,117.79) .. (53.79,117.79) .. controls (50.43,117.79) and (47.71,115.07) .. (47.71,111.71) -- cycle ;
%Straight Lines [id:da9597920933339267] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (76.29,88.11) -- (27.71,136) ;
\draw [shift={(78.43,86)}, rotate = 135.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
%Curve Lines [id:da9153863406398803] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (154.93,67.56) .. controls (166,54.31) and (165,28.31) .. (155.29,17) ;
%Shape: Circle [id:dp471619879097373] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (145,42) .. controls (145,22.12) and (161.12,6) .. (181,6) .. controls (200.88,6) and (217,22.12) .. (217,42) .. controls (217,61.88) and (200.88,78) .. (181,78) .. controls (161.12,78) and (145,61.88) .. (145,42) -- cycle ;
%Shape: Circle [id:dp9131913634692702] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (283,110) .. controls (283,90.12) and (299.12,74) .. (319,74) .. controls (338.88,74) and (355,90.12) .. (355,110) .. controls (355,129.88) and (338.88,146) .. (319,146) .. controls (299.12,146) and (283,129.88) .. (283,110) -- cycle ;
%Straight Lines [id:da6145618784390582] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (341.29,86.11) -- (292.71,134) ;
\draw [shift={(343.43,84)}, rotate = 135.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
%Shape: Circle [id:dp3319733171409993] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (312.71,109.71) .. controls (312.71,106.36) and (315.43,103.64) .. (318.79,103.64) .. controls (322.14,103.64) and (324.86,106.36) .. (324.86,109.71) .. controls (324.86,113.07) and (322.14,115.79) .. (318.79,115.79) .. controls (315.43,115.79) and (312.71,113.07) .. (312.71,109.71) -- cycle ;
%Straight Lines [id:da53797982985703] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (295.19,86.12) -- (333.04,123.96) -- (343.07,134) ;
\draw [shift={(293.07,84)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (8.53,-2.57) .. controls (5.42,-1.09) and (2.58,-0.23) .. (0,0) .. controls (2.58,0.23) and (5.42,1.09) .. (8.53,2.57)   ;
%Shape: Circle [id:dp39342430463214995] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (147,176) .. controls (147,156.12) and (163.12,140) .. (183,140) .. controls (202.88,140) and (219,156.12) .. (219,176) .. controls (219,195.88) and (202.88,212) .. (183,212) .. controls (163.12,212) and (147,195.88) .. (147,176) -- cycle ;
%Straight Lines [id:da8619460394185358] 
\draw    (100,92.49) -- (135.42,64.83) ;
\draw [shift={(137,63.6)}, rotate = 142.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9149262144246026] 
\draw    (238.58,152.17) -- (274,124.51) ;
\draw [shift={(237,153.4)}, rotate = 322.01] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6093698738415403] 
\draw    (100,124.51) -- (135.42,152.17) ;
\draw [shift={(137,153.4)}, rotate = 217.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8448213572089242] 
\draw    (238.58,64.83) -- (274,92.49) ;
\draw [shift={(237,63.6)}, rotate = 37.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5097674308201553] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (163,42.5) -- (198,42.5) ;
%Curve Lines [id:da7187088359007578] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (207.07,67.56) .. controls (196,54.31) and (197,28.31) .. (206.71,17) ;
%Curve Lines [id:da6080703476596123] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (157.72,150.21) .. controls (170.97,161.28) and (196.97,160.28) .. (208.28,150.57) ;
%Straight Lines [id:da7698369268795636] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (182.78,158.28) -- (182.78,193.28) ;
%Curve Lines [id:da8513152093451873] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (157.72,202.35) .. controls (170.97,191.28) and (196.97,192.28) .. (208.28,201.99) ;

% Text Node
\draw (46,152.9) node [anchor=north west][inner sep=0.75pt]    {$D^{+}$};
% Text Node
\draw (313,152.9) node [anchor=north west][inner sep=0.75pt]    {$D^{-}$};
% Text Node
\draw (173,83.4) node [anchor=north west][inner sep=0.75pt]    {$D_{0}$};
% Text Node
\draw (176,217.4) node [anchor=north west][inner sep=0.75pt]    {$D_{1}$};
% Text Node
\draw (109,139.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (108,62.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (256,139.4) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (257,62.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (178,21.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{e}$};
% Text Node
\draw (190.5,167.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{e'}$};


\end{tikzpicture}

==> tikzpictures/xch-map-comm.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.7,xscale=.7]
%uncomment if require: \path (0,92); %set diagram left start at 0, and has height of 92

%Straight Lines [id:da2715199074193455] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (150.25,46) -- (187.75,46) ;
%Straight Lines [id:da016223726906097746] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (31.5,46) -- (69,46) ;
%Shape: Circle [id:dp5825333847194962] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (14,46) .. controls (14,26.12) and (30.12,10) .. (50,10) .. controls (69.88,10) and (86,26.12) .. (86,46) .. controls (86,65.88) and (69.88,82) .. (50,82) .. controls (30.12,82) and (14,65.88) .. (14,46) -- cycle ;
%Shape: Circle [id:dp8200461316625541] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (133,46) .. controls (133,26.12) and (149.12,10) .. (169,10) .. controls (188.88,10) and (205,26.12) .. (205,46) .. controls (205,65.88) and (188.88,82) .. (169,82) .. controls (149.12,82) and (133,65.88) .. (133,46) -- cycle ;
%Shape: Circle [id:dp7219297349334509] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182,46) .. controls (182,43.51) and (184.01,41.5) .. (186.5,41.5) .. controls (188.99,41.5) and (191,43.51) .. (191,46) .. controls (191,48.49) and (188.99,50.5) .. (186.5,50.5) .. controls (184.01,50.5) and (182,48.49) .. (182,46) -- cycle ;
%Shape: Circle [id:dp5014912543555246] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (27,46) .. controls (27,43.51) and (29.01,41.5) .. (31.5,41.5) .. controls (33.99,41.5) and (36,43.51) .. (36,46) .. controls (36,48.49) and (33.99,50.5) .. (31.5,50.5) .. controls (29.01,50.5) and (27,48.49) .. (27,46) -- cycle ;
%Curve Lines [id:da9384920158650962] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (23.93,71) .. controls (35,57.76) and (34,31.76) .. (24.29,20.44) ;
%Curve Lines [id:da8521130508204924] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (76.07,71) .. controls (65,57.76) and (66,31.76) .. (75.71,20.44) ;
%Curve Lines [id:da6685825780767779] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (142.93,71) .. controls (154,57.76) and (153,31.76) .. (143.29,20.44) ;
%Curve Lines [id:da40780931618740024] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (195.07,71) .. controls (184,57.76) and (185,31.76) .. (194.71,20.44) ;

% Text Node
\draw (223,33.4) node [anchor=north west][inner sep=0.75pt]  [font=\large]  {$=\ 0$};
% Text Node
\draw (105,36.4) node [anchor=north west][inner sep=0.75pt]    {$+$};


\end{tikzpicture}

==> tikzpictures/xch-map.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.7,xscale=.7]
%uncomment if require: \path (0,92); %set diagram left start at 0, and has height of 92

%Shape: Circle [id:dp5009075553682169] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (9,45) .. controls (9,25.12) and (25.12,9) .. (45,9) .. controls (64.88,9) and (81,25.12) .. (81,45) .. controls (81,64.88) and (64.88,81) .. (45,81) .. controls (25.12,81) and (9,64.88) .. (9,45) -- cycle ;
%Shape: Circle [id:dp10231605652586107] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (128,45) .. controls (128,25.12) and (144.12,9) .. (164,9) .. controls (183.88,9) and (200,25.12) .. (200,45) .. controls (200,64.88) and (183.88,81) .. (164,81) .. controls (144.12,81) and (128,64.88) .. (128,45) -- cycle ;
%Shape: Circle [id:dp7973430076084758] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (177,45) .. controls (177,42.51) and (179.01,40.5) .. (181.5,40.5) .. controls (183.99,40.5) and (186,42.51) .. (186,45) .. controls (186,47.49) and (183.99,49.5) .. (181.5,49.5) .. controls (179.01,49.5) and (177,47.49) .. (177,45) -- cycle ;
%Shape: Circle [id:dp6824757979707236] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (22,45) .. controls (22,42.51) and (24.01,40.5) .. (26.5,40.5) .. controls (28.99,40.5) and (31,42.51) .. (31,45) .. controls (31,47.49) and (28.99,49.5) .. (26.5,49.5) .. controls (24.01,49.5) and (22,47.49) .. (22,45) -- cycle ;
%Curve Lines [id:da10202684391448569] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (18.93,70) .. controls (30,56.76) and (29,30.76) .. (19.29,19.44) ;
%Curve Lines [id:da3259274283464567] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (71.07,70) .. controls (60,56.76) and (61,30.76) .. (70.71,19.44) ;
%Curve Lines [id:da7424165210237424] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (137.93,70) .. controls (149,56.76) and (148,30.76) .. (138.29,19.44) ;
%Curve Lines [id:da48392985088690654] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (190.07,70) .. controls (179,56.76) and (180,30.76) .. (189.71,19.44) ;

% Text Node
\draw (100,35.4) node [anchor=north west][inner sep=0.75pt]    {$+$};


\end{tikzpicture}
